Higher-Order DisCoCat (Peirce-Lambek-Montague semantics)

We propose a new definition of higher-order DisCoCat (categorical compositional distributional) models where the meaning of a word is not a diagram, but a diagram-valued higher-order function. Our models can be seen as a variant of Montague semantics based on a lambda calculus where the primitives act on string diagrams rather than logical formulae. As a special case, we show how to translate from the Lambek calculus into Peirce's system beta for first-order logic. This allows us to give a purely diagrammatic treatment of higher-order and non-linear processes in natural language semantics: adverbs, prepositions, negation and quantifiers. The definition presented in this article comes with a proof-of-concept implementation in DisCoPy, the Python library for string diagrams.

==> figures/alice-kills-a-mortal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (9, 4) {};
		\node [style=none] (54) at (9, 0) {};
		\node [style=none] (55) at (14, 0) {};
		\node [style=none] (56) at (14, 4) {};
		\node [style=none] (57) at (9.75, 3.25) {};
		\node [style=none] (58) at (9.75, 0.75) {};
		\node [style=none] (59) at (13.25, 0.75) {};
		\node [style=none] (60) at (13.25, 3.25) {};
		\node [style=none] (61) at (10.5, 2.75) {};
		\node [style=none] (62) at (10.5, 1.25) {};
		\node [style=none] (63) at (12, 1.25) {};
		\node [style=none] (64) at (12, 2.75) {};
		\node [style=none] (65) at (13.25, 2) {};
		\node [style=none] (66) at (11.25, 2) {$M$};
		\node [style=none] (67) at (12, 2) {};
		\node [style=none] (68) at (11.5, 0) {};
		\node [style=none] (69) at (11.5, 4.75) {mortal};
		\node [style=none] (73) at (0, 4) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (75) at (8, 0) {};
		\node [style=none] (76) at (8, 4) {};
		\node [style=none] (77) at (2.25, 3.25) {};
		\node [style=none] (78) at (2.25, 0.75) {};
		\node [style=none] (79) at (7.25, 0.75) {};
		\node [style=none] (80) at (7.25, 3.25) {};
		\node [style=none] (81) at (3, 2.75) {};
		\node [style=none] (82) at (3, 1.25) {};
		\node [style=none] (83) at (4.5, 1.25) {};
		\node [style=none] (84) at (4.5, 2.75) {};
		\node [style=none] (85) at (6.5, 2) {};
		\node [style=none] (86) at (7.25, 2) {};
		\node [style=none] (87) at (4.5, 2) {};
		\node [style=none] (88) at (3.75, 2) {$f$};
		\node [style=none] (89) at (5, 2.75) {};
		\node [style=none] (90) at (5, 1.25) {};
		\node [style=none] (91) at (6.5, 1.25) {};
		\node [style=none] (92) at (6.5, 2.75) {};
		\node [style=none] (93) at (4.5, 2) {};
		\node [style=none] (94) at (5, 2) {};
		\node [style=none] (95) at (5.75, 2) {$g$};
		\node [style=none] (96) at (1, 2) {$\lambda fg\, \cdot$};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (4, 4.75) {a};
		\node [style=none] (99) at (6, -0.5) {$p \leftarrow n$};
		\node [style=none] (100) at (12.5, -0.5) {$n$};
		\node [style=none] (101) at (-19.5, 4) {};
		\node [style=none] (102) at (-19.5, 0) {};
		\node [style=none] (103) at (-11.5, 0) {};
		\node [style=none] (104) at (-11.5, 4) {};
		\node [style=none] (105) at (-17.25, 3.25) {};
		\node [style=none] (106) at (-17.25, 0.75) {};
		\node [style=none] (107) at (-12.25, 0.75) {};
		\node [style=none] (108) at (-12.25, 3.25) {};
		\node [style=none] (109) at (-16.5, 2.75) {};
		\node [style=none] (110) at (-16.5, 1.25) {};
		\node [style=none] (111) at (-15, 1.25) {};
		\node [style=none] (112) at (-15, 2.75) {};
		\node [style=none] (113) at (-13, 2) {};
		\node [style=none] (114) at (-12.25, 2) {};
		\node [style=none] (115) at (-15, 2) {};
		\node [style=none] (116) at (-15.75, 2) {$A$};
		\node [style=none] (117) at (-14.5, 2.75) {};
		\node [style=none] (118) at (-14.5, 1.25) {};
		\node [style=none] (119) at (-13, 1.25) {};
		\node [style=none] (120) at (-13, 2.75) {};
		\node [style=none] (121) at (-15, 2) {};
		\node [style=none] (122) at (-14.5, 2) {};
		\node [style=none] (123) at (-13.75, 2) {$f$};
		\node [style=none] (124) at (-18.5, 2) {$\lambda f \, \cdot$};
		\node [style=none] (125) at (-15.5, 0) {};
		\node [style=none] (126) at (-15.5, 4.75) {Alice};
		\node [style=none] (127) at (-14.5, -0.5) {$p$};
		\node [style=none] (128) at (-11, 4) {};
		\node [style=none] (129) at (-11, 0) {};
		\node [style=none] (130) at (-1, 0) {};
		\node [style=none] (131) at (-1, 4) {};
		\node [style=none] (152) at (-6, 0) {};
		\node [style=none] (153) at (-6, 4.75) {kills};
		\node [style=none] (154) at (-3.25, -0.5) {$(p \rightarrow s) \leftarrow p$};
		\node [style=none] (155) at (-6, 3.25) {};
		\node [style=none] (156) at (-6, 0.75) {};
		\node [style=none] (157) at (-3, 0.75) {};
		\node [style=none] (158) at (-3, 3.25) {};
		\node [style=none] (159) at (-5.25, 2.75) {};
		\node [style=none] (160) at (-5.25, 1.25) {};
		\node [style=none] (161) at (-3.75, 1.25) {};
		\node [style=none] (162) at (-3.75, 2.75) {};
		\node [style=none] (164) at (-3, 2) {};
		\node [style=none] (165) at (-3.75, 2) {};
		\node [style=none] (166) at (-4.5, 2) {$K$};
		\node [style=none] (171) at (-3.75, 2) {};
		\node [style=none] (172) at (-6, 2) {};
		\node [style=none] (173) at (-5.25, 2) {};
		\node [style=none] (175) at (-2, 2) {$)^T )$};
		\node [style=none] (176) at (-8.5, 2) {$\lambda PQ \, \cdot \,  Q ( P ($};
		\node [style=none] (177) at (-6.5, -6) {};
		\node [style=none] (178) at (-6.5, -10) {};
		\node [style=none] (179) at (8, -10) {};
		\node [style=none] (180) at (8, -6) {};
		\node [style=none] (181) at (-3.25, -8) {$\lambda Q \, \cdot Q($};
		\node [style=none] (182) at (1, -10) {};
		\node [style=none] (184) at (3, -10.5) {$p \rightarrow s$};
		\node [style=none] (185) at (-1.25, -6.75) {};
		\node [style=none] (186) at (-1.25, -9.25) {};
		\node [style=none] (187) at (3.75, -9.25) {};
		\node [style=none] (188) at (3.75, -6.75) {};
		\node [style=none] (189) at (-0.5, -7.25) {};
		\node [style=none] (190) at (-0.5, -8.75) {};
		\node [style=none] (191) at (1, -8.75) {};
		\node [style=none] (192) at (1, -7.25) {};
		\node [style=none] (193) at (1.75, -8) {};
		\node [style=none] (194) at (1, -8) {};
		\node [style=none] (195) at (0.25, -8) {$K$};
		\node [style=none] (196) at (1, -8) {};
		\node [style=none] (197) at (-1.25, -8) {};
		\node [style=none] (198) at (-0.5, -8) {};
		\node [style=none] (199) at (4.5, -8) {$)$};
		\node [style=none] (201) at (3.5, -1) {};
		\node [style=none] (202) at (3.5, -5) {};
		\node [style=none] (203) at (12, -5) {};
		\node [style=none] (204) at (12, -1) {};
		\node [style=none] (205) at (6, -1.75) {};
		\node [style=none] (206) at (6, -4.25) {};
		\node [style=none] (207) at (11, -4.25) {};
		\node [style=none] (208) at (11, -1.75) {};
		\node [style=none] (209) at (6.75, -2.25) {};
		\node [style=none] (210) at (6.75, -3.75) {};
		\node [style=none] (211) at (8.25, -3.75) {};
		\node [style=none] (212) at (8.25, -2.25) {};
		\node [style=none] (213) at (10.25, -3) {};
		\node [style=none] (214) at (11, -3) {};
		\node [style=none] (215) at (8.25, -3) {};
		\node [style=none] (216) at (7.5, -3) {$M$};
		\node [style=none] (217) at (8.75, -2.25) {};
		\node [style=none] (218) at (8.75, -3.75) {};
		\node [style=none] (219) at (10.25, -3.75) {};
		\node [style=none] (220) at (10.25, -2.25) {};
		\node [style=none] (221) at (8.25, -3) {};
		\node [style=none] (222) at (8.75, -3) {};
		\node [style=none] (223) at (9.5, -3) {$g$};
		\node [style=none] (224) at (4.75, -3) {$\lambda g \, \cdot$};
		\node [style=none] (225) at (7.5, -5) {};
		\node [style=none] (226) at (8.5, -5.5) {$p$};
		\node [style=none] (227) at (1.75, -7.25) {};
		\node [style=none] (228) at (1.75, -8.75) {};
		\node [style=none] (229) at (3.25, -8.75) {};
		\node [style=none] (230) at (3.25, -7.25) {};
		\node [style=none] (231) at (3.25, -8) {};
		\node [style=none] (232) at (2.5, -8) {$M$};
		\node [style=none] (233) at (3.25, -8) {};
		\node [style=none] (234) at (-6, -6) {};
		\node [style=none] (235) at (7.5, -6) {};
		\node [style=none] (236) at (4, -1) {};
		\node [style=none] (237) at (11.5, -1) {};
		\node [style=none] (238) at (1, -11) {};
		\node [style=none] (239) at (1.5, -11) {};
		\node [style=none] (240) at (1.5, -15) {};
		\node [style=none] (241) at (-16, -11) {};
		\node [style=none] (242) at (-15.5, -11) {};
		\node [style=none] (243) at (-16, -15) {};
		\node [style=none] (244) at (-11.25, -11.75) {};
		\node [style=none] (245) at (-11.25, -14.25) {};
		\node [style=none] (246) at (-3.75, -14.25) {};
		\node [style=none] (247) at (-3.75, -11.75) {};
		\node [style=none] (248) at (-10.5, -12.25) {};
		\node [style=none] (249) at (-10.5, -13.75) {};
		\node [style=none] (250) at (-9, -13.75) {};
		\node [style=none] (251) at (-9, -12.25) {};
		\node [style=none] (252) at (-6.75, -13) {};
		\node [style=none] (253) at (-6, -13) {};
		\node [style=none] (254) at (-9, -13) {};
		\node [style=none] (255) at (-9.75, -13) {$A$};
		\node [style=none] (256) at (-8.25, -12.25) {};
		\node [style=none] (257) at (-8.25, -13.75) {};
		\node [style=none] (258) at (-6.75, -13.75) {};
		\node [style=none] (259) at (-6.75, -12.25) {};
		\node [style=none] (260) at (-9, -13) {};
		\node [style=none] (261) at (-8.25, -13) {};
		\node [style=none] (262) at (-7.5, -13) {$K$};
		\node [style=none] (264) at (-6, -12.25) {};
		\node [style=none] (265) at (-6, -13.75) {};
		\node [style=none] (266) at (-4.5, -13.75) {};
		\node [style=none] (267) at (-4.5, -12.25) {};
		\node [style=none] (268) at (-4.5, -13) {};
		\node [style=none] (269) at (-5.25, -13) {$M$};
		\node [style=none] (270) at (-7.5, -15) {};
		\node [style=none] (271) at (-7.5, -16) {};
		\node [style=none] (272) at (-6.5, -15.5) {$s$};
		\node [style=none] (273) at (-20.5, 5.5) {};
		\node [style=none] (274) at (14.5, 5.25) {};
		\node [style=none] (275) at (-20.5, -16) {};
		\node [style=none] (276) at (14.5, -16) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw [style=path-red] (60.center)
			 to (59.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style=path-box] (62.center)
			 to (61.center)
			 to [in=180, out=0] (64.center)
			 to (63.center)
			 to cycle;
		\draw [style=branch] (67.center) to (65.center);
		\draw [style=path-green] (74.center)
			 to (73.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=path-red] (79.center)
			 to (78.center)
			 to (77.center)
			 to (80.center)
			 to cycle;
		\draw [style=path-box] (84.center)
			 to (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [style=path-box] (92.center)
			 to (91.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style=branch] (93.center) to (94.center);
		\draw [style=branch] (85.center) to (86.center);
		\draw [style=path-green] (101.center)
			 to (104.center)
			 to (103.center)
			 to (102.center)
			 to cycle;
		\draw [style=path-red] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw [style=path-box] (111.center)
			 to (110.center)
			 to (109.center)
			 to (112.center)
			 to cycle;
		\draw [style=path-box] (119.center)
			 to (118.center)
			 to (117.center)
			 to (120.center)
			 to cycle;
		\draw [style=branch] (121.center) to (122.center);
		\draw [style=branch] (113.center) to (114.center);
		\draw [style=path-green] (128.center)
			 to (131.center)
			 to (130.center)
			 to (129.center)
			 to cycle;
		\draw [style=path-red] (156.center)
			 to (155.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style=path-box] (161.center)
			 to (160.center)
			 to (159.center)
			 to (162.center)
			 to cycle;
		\draw [style=branch] (172.center) to (173.center);
		\draw [style=branch] (171.center) to (164.center);
		\draw [style=path-green] (177.center)
			 to (180.center)
			 to (179.center)
			 to (178.center)
			 to cycle;
		\draw [style=path-red] (186.center)
			 to (185.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw [style=path-box] (191.center)
			 to (190.center)
			 to (189.center)
			 to (192.center)
			 to cycle;
		\draw [style=branch] (197.center) to (198.center);
		\draw [style=branch] (196.center) to (193.center);
		\draw [style=path-green] (202.center)
			 to (201.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=path-red] (207.center)
			 to (206.center)
			 to (205.center)
			 to (208.center)
			 to cycle;
		\draw [style=path-box] (212.center)
			 to (211.center)
			 to (210.center)
			 to (209.center)
			 to cycle;
		\draw [style=path-box] (220.center)
			 to (219.center)
			 to (218.center)
			 to (217.center)
			 to cycle;
		\draw [style=branch] (221.center) to (222.center);
		\draw [style=branch] (213.center) to (214.center);
		\draw [style=path-box] (229.center)
			 to (228.center)
			 to (227.center)
			 to (230.center)
			 to cycle;
		\draw [style=branch] (152.center) to (234.center);
		\draw [style=branch] (225.center) to (235.center);
		\draw [style=branch] (97.center) to (236.center);
		\draw [style=branch] (68.center) to (237.center);
		\draw [style=path-green] (243.center)
			 to (241.center)
			 to (239.center)
			 to (240.center)
			 to cycle;
		\draw [style=branch] (125.center) to (242.center);
		\draw [style=branch] (182.center) to (238.center);
		\draw [style=path-red] (245.center)
			 to (244.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style=path-box] (250.center)
			 to (249.center)
			 to (248.center)
			 to (251.center)
			 to cycle;
		\draw [style=path-box] (258.center)
			 to (257.center)
			 to (256.center)
			 to (259.center)
			 to cycle;
		\draw [style=branch] (260.center) to (261.center);
		\draw [style=branch] (252.center) to (253.center);
		\draw [style=path-box] (266.center)
			 to (265.center)
			 to (264.center)
			 to (267.center)
			 to cycle;
		\draw [style=branch] (270.center) to (271.center);
		\draw [style=path-white] (273.center) to (274.center);
		\draw [style=path-white] (274.center) to (276.center);
		\draw [style=path-white] (276.center) to (275.center);
		\draw [style=path-white] (275.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-loves-bob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 7) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (3, 7) {};
		\node [style=none] (4) at (-1, 6.5) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (2.25, 6.5) {};
		\node [style=none] (8) at (-0.25, 6.25) {};
		\node [style=none] (9) at (-0.25, 5.25) {};
		\node [style=none] (10) at (0.75, 5.25) {};
		\node [style=none] (11) at (0.75, 6.25) {};
		\node [style=none] (14) at (0.75, 5.75) {};
		\node [style=none] (15) at (0.25, 5.75) {$x$};
		\node [style=none] (20) at (0.75, 5.75) {};
		\node [style=none] (23) at (-2, 4.5) {$\lambda yx\, \cdot$};
		\node [style=none] (25) at (4, 7) {};
		\node [style=none] (26) at (4, 3) {};
		\node [style=none] (27) at (9, 3) {};
		\node [style=none] (28) at (9, 7) {};
		\node [style=none] (29) at (4.75, 6.25) {};
		\node [style=none] (30) at (4.75, 3.75) {};
		\node [style=none] (31) at (8.25, 3.75) {};
		\node [style=none] (32) at (8.25, 6.25) {};
		\node [style=none] (33) at (5.5, 5.75) {};
		\node [style=none] (34) at (5.5, 4.25) {};
		\node [style=none] (35) at (7, 4.25) {};
		\node [style=none] (36) at (7, 5.75) {};
		\node [style=none] (37) at (8.25, 5) {};
		\node [style=none] (38) at (7, 5) {};
		\node [style=none] (39) at (6.25, 5) {$B$};
		\node [style=none] (40) at (7, 5) {};
		\node [style=none] (41) at (6.5, 3) {};
		\node [style=none] (42) at (6.5, 1) {};
		\node [style=none] (50) at (0, 7.75) {loves};
		\node [style=none] (51) at (6.5, 7.75) {Bob};
		\node [style=none] (120) at (2.75, 1.5) {$(n \rightarrow s) \leftarrow n$};
		\node [style=none] (122) at (7.5, 2.5) {$n$};
		\node [style=none] (123) at (-9, 7) {};
		\node [style=none] (124) at (-9, 3) {};
		\node [style=none] (125) at (-4, 3) {};
		\node [style=none] (126) at (-4, 7) {};
		\node [style=none] (127) at (-8.25, 6.25) {};
		\node [style=none] (128) at (-8.25, 3.75) {};
		\node [style=none] (129) at (-4.75, 3.75) {};
		\node [style=none] (130) at (-4.75, 6.25) {};
		\node [style=none] (131) at (-7.5, 5.75) {};
		\node [style=none] (132) at (-7.5, 4.25) {};
		\node [style=none] (133) at (-6, 4.25) {};
		\node [style=none] (134) at (-6, 5.75) {};
		\node [style=none] (135) at (-4.75, 5) {};
		\node [style=none] (136) at (-6, 5) {};
		\node [style=none] (137) at (-6.75, 5) {$A$};
		\node [style=none] (139) at (-6.5, 3) {};
		\node [style=none] (140) at (-6.5, -5) {};
		\node [style=none] (141) at (-6.5, 7.75) {Alice};
		\node [style=none] (142) at (-5.5, 2.5) {$n$};
		\node [style=none] (143) at (0.75, 4.25) {};
		\node [style=none] (144) at (-0.25, 5) {};
		\node [style=none] (145) at (-0.25, 4) {};
		\node [style=none] (146) at (0.75, 4) {};
		\node [style=none] (147) at (0.75, 5) {};
		\node [style=none] (148) at (-0.25, 4.5) {};
		\node [style=none] (149) at (0.25, 4.5) {$L$};
		\node [style=none] (150) at (0.75, 3.25) {};
		\node [style=none] (151) at (-0.25, 3.75) {};
		\node [style=none] (152) at (-0.25, 2.75) {};
		\node [style=none] (153) at (0.75, 2.75) {};
		\node [style=none] (154) at (0.75, 3.75) {};
		\node [style=none] (156) at (0.25, 3.25) {$y$};
		\node [style=none] (157) at (0.75, 4.75) {};
		\node [style=none] (158) at (0.75, 4.5) {};
		\node [style=none] (159) at (2.25, 4.5) {};
		\node [style=none] (160) at (-0.5, 1) {};
		\node [style=none] (161) at (-0.5, -4) {};
		\node [style=none] (162) at (7, -4) {};
		\node [style=none] (163) at (7, 1) {};
		\node [style=none] (164) at (2.5, 0.5) {};
		\node [style=none] (165) at (2.5, -3.5) {};
		\node [style=none] (166) at (5.5, -3.5) {};
		\node [style=none] (167) at (5.5, 0.5) {};
		\node [style=none] (168) at (3, 0.25) {};
		\node [style=none] (169) at (3, -0.75) {};
		\node [style=none] (170) at (4, -0.75) {};
		\node [style=none] (171) at (4, 0.25) {};
		\node [style=none] (172) at (4, -0.25) {};
		\node [style=none] (173) at (3.5, -0.25) {$x$};
		\node [style=none] (174) at (4, -0.25) {};
		\node [style=none] (175) at (1, -1.5) {$\lambda x \, \cdot$};
		\node [style=none] (178) at (4, -1.75) {};
		\node [style=none] (179) at (3, -1) {};
		\node [style=none] (180) at (3, -2) {};
		\node [style=none] (181) at (4, -2) {};
		\node [style=none] (182) at (4, -1) {};
		\node [style=none] (183) at (3, -1.5) {};
		\node [style=none] (184) at (3.5, -1.5) {$L$};
		\node [style=none] (185) at (4, -2.75) {};
		\node [style=none] (186) at (3, -2.25) {};
		\node [style=none] (187) at (3, -3.25) {};
		\node [style=none] (188) at (4, -3.25) {};
		\node [style=none] (189) at (4, -2.25) {};
		\node [style=none] (190) at (3.5, -2.75) {$B$};
		\node [style=none] (191) at (4, -1.25) {};
		\node [style=none] (192) at (4, -1.5) {};
		\node [style=none] (194) at (0, 2) {};
		\node [style=none] (195) at (0, 1) {};
		\node [style=none] (196) at (3, -4) {};
		\node [style=none] (197) at (3, -5) {};
		\node [style=none] (198) at (-7, -5) {};
		\node [style=none] (199) at (-7, -10) {};
		\node [style=none] (200) at (3.5, -10) {};
		\node [style=none] (201) at (3.5, -5) {};
		\node [style=none] (202) at (-3.25, -5.5) {};
		\node [style=none] (203) at (-3.25, -9.5) {};
		\node [style=none] (204) at (0, -9.5) {};
		\node [style=none] (205) at (0, -5.5) {};
		\node [style=none] (206) at (-2.5, -5.75) {};
		\node [style=none] (207) at (-2.5, -6.75) {};
		\node [style=none] (208) at (-1.5, -6.75) {};
		\node [style=none] (209) at (-1.5, -5.75) {};
		\node [style=none] (210) at (-1.5, -6.25) {};
		\node [style=none] (211) at (-2, -6.25) {$A$};
		\node [style=none] (212) at (-1.5, -6.25) {};
		\node [style=none] (214) at (-1.5, -7.75) {};
		\node [style=none] (215) at (-2.5, -7) {};
		\node [style=none] (216) at (-2.5, -8) {};
		\node [style=none] (217) at (-1.5, -8) {};
		\node [style=none] (218) at (-1.5, -7) {};
		\node [style=none] (219) at (-2.5, -7.5) {};
		\node [style=none] (220) at (-2, -7.5) {$L$};
		\node [style=none] (221) at (-1.5, -8.75) {};
		\node [style=none] (222) at (-2.5, -8.25) {};
		\node [style=none] (223) at (-2.5, -9.25) {};
		\node [style=none] (224) at (-1.5, -9.25) {};
		\node [style=none] (225) at (-1.5, -8.25) {};
		\node [style=none] (226) at (-2, -8.75) {$B$};
		\node [style=none] (227) at (-1.5, -7.25) {};
		\node [style=none] (228) at (-1.5, -7.5) {};
		\node [style=none] (229) at (0, -7.5) {};
		\node [style=none] (231) at (4.5, -4.5) {$n \rightarrow s$};
		\node [style=none] (232) at (-1, -10.5) {$s$};
		\node [style=none] (233) at (-2, -10) {};
		\node [style=none] (234) at (-2, -11) {};
		\node [style=none] (235) at (8.25, 5) {};
		\node [style=none] (236) at (7, 5) {};
		\node [style=none] (237) at (5.5, -1.5) {};
		\node [style=none] (238) at (4, -1.5) {};
		\node [style=none] (239) at (-10, 8.5) {};
		\node [style=none] (240) at (10, 8.5) {};
		\node [style=none] (241) at (-10, -11) {};
		\node [style=none] (242) at (10, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=path-red] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=path-box] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=path-green] (27.center)
			 to (26.center)
			 to (25.center)
			 to (28.center)
			 to cycle;
		\draw [style=path-red] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=path-box] (33.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=branch] (41.center) to (42.center);
		\draw [style=path-green] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=path-red] (128.center)
			 to (127.center)
			 to (130.center)
			 to (129.center)
			 to cycle;
		\draw [style=path-box] (132.center)
			 to (131.center)
			 to (134.center)
			 to (133.center)
			 to cycle;
		\draw [style=branch] (139.center) to (140.center);
		\draw [style=path-box] (145.center)
			 to (144.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw [style=path-box] (152.center)
			 to (151.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw [style=path-green] (162.center)
			 to (161.center)
			 to (160.center)
			 to (163.center)
			 to cycle;
		\draw [style=path-red] (164.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style=path-box] (169.center)
			 to (168.center)
			 to (171.center)
			 to (170.center)
			 to cycle;
		\draw [style=path-box] (182.center)
			 to (181.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw [style=path-box] (187.center)
			 to (186.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw [style=branch] (194.center) to (195.center);
		\draw [style=branch] (196.center) to (197.center);
		\draw [style=path-green] (201.center)
			 to (200.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=path-red] (205.center)
			 to (204.center)
			 to (203.center)
			 to (202.center)
			 to cycle;
		\draw [style=path-box] (207.center)
			 to (206.center)
			 to (209.center)
			 to (208.center)
			 to cycle;
		\draw [style=path-box] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style=path-box] (222.center)
			 to (225.center)
			 to (224.center)
			 to (223.center)
			 to cycle;
		\draw [style=branch] (233.center) to (234.center);
		\draw [style=branch] (136.center) to (135.center);
		\draw [style=branch, bend right=90, looseness=2.25] (157.center) to (20.center);
		\draw [style=branch] (158.center) to (159.center);
		\draw [style=branch, bend right=90, looseness=2.25] (150.center) to (143.center);
		\draw [style=branch] (236.center) to (235.center);
		\draw [style=branch] (238.center) to (237.center);
		\draw [style=branch, bend left=90, looseness=2.50] (174.center) to (191.center);
		\draw [style=branch, bend right=90, looseness=2.50] (185.center) to (178.center);
		\draw [style=branch, bend right=90, looseness=2.75] (227.center) to (212.center);
		\draw [style=branch, bend left=90, looseness=2.75] (214.center) to (221.center);
		\draw [style=branch] (228.center) to (229.center);
		\draw [style=path-white] (239.center) to (240.center);
		\draw [style=path-white] (240.center) to (242.center);
		\draw [style=path-white] (242.center) to (241.center);
		\draw [style=path-white] (241.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxes-with-k-holes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -4.5) {};
		\node [style=none] (6) at (8.25, -4.5) {};
		\node [style=none] (7) at (8.25, 1) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-3.5, -4) {};
		\node [style=none] (10) at (6.75, -4) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -3) {};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1.75) {};
		\node [style=none] (22) at (0.5, -1.75) {};
		\node [style=none] (23) at (1.75, -0.5) {$f$};
		\node [style=none] (29) at (-2.5, -1.75) {};
		\node [style=none] (30) at (-1.5, -1.75) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=none] (33) at (6, -3) {};
		\node [style=none] (34) at (6, -0.5) {};
		\node [style=none] (35) at (5, -1.75) {};
		\node [style=none] (36) at (6, -1.75) {};
		\node [style=none] (37) at (3, -1.75) {};
		\node [style=none] (38) at (4, -1.75) {};
		\node [style=none] (39) at (8.25, -1.75) {};
		\node [style=none] (40) at (6.75, -1.75) {};
		\node [style=none] (43) at (-3.5, -1.75) {};
		\node [style=none] (44) at (-5, -1.75) {};
		\node [style=none] (45) at (-4.25, -1.25) {$x$};
		\node [style=none] (46) at (7.5, -1.25) {$y$};
		\node [style=none] (47) at (-2, -1.25) {$z_1$};
		\node [style=none] (48) at (0, -1.25) {$w_1$};
		\node [style=none] (49) at (3.5, -1.25) {$z_k$};
		\node [style=none] (50) at (5.5, -1.25) {$w_k$};
		\node [style=none] (51) at (1.75, -1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-red] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=path-box] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=path-red] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=path-red] (33.center)
			 to (32.center)
			 to (31.center)
			 to (34.center)
			 to cycle;
		\draw [style=branch] (44.center) to (43.center);
		\draw [style=branch] (29.center) to (30.center);
		\draw [style=branch] (21.center) to (22.center);
		\draw [style=branch] (37.center) to (38.center);
		\draw [style=branch] (35.center) to (36.center);
		\draw [style=branch] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concepts-with-attitude.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 1) {};
		\node [style=none] (1) at (-10.5, -4.5) {};
		\node [style=none] (2) at (2.5, -4.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-8.5, -4) {};
		\node [style=none] (6) at (1.5, -4) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-7.5, -3.5) {};
		\node [style=none] (10) at (0.5, -3.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-7, -0.5) {};
		\node [style=none] (13) at (-7, -3) {};
		\node [style=none] (14) at (-4.5, -3) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-6.5, -1) {};
		\node [style=none] (17) at (-6.5, -2.5) {};
		\node [style=none] (18) at (-5, -2.5) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5.75, -1.75) {$y$};
		\node [style=none] (21) at (-5, -1.75) {};
		\node [style=none] (22) at (-4.5, -1.75) {};
		\node [style=none] (23) at (-3.5, -1.75) {W};
		\node [style=none] (24) at (-9.5, -1.75) {$\lambda xy \cdot$};
		\node [style=none] (25) at (-3.5, 1.75) {with};
		\node [style=none] (26) at (1.5, -1.75) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-2.5, -3) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (-2, -2.5) {};
		\node [style=none] (35) at (-0.5, -2.5) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (-1.25, -1.75) {$x$};
		\node [style=none] (38) at (-0.5, -1.75) {};
		\node [style=none] (39) at (0, -1.75) {};
		\node [style=none] (40) at (-16.5, 1) {};
		\node [style=none] (41) at (-16.5, -3) {};
		\node [style=none] (42) at (-11.5, -3) {};
		\node [style=none] (43) at (-11.5, 1) {};
		\node [style=none] (44) at (-15.75, 0.25) {};
		\node [style=none] (45) at (-15.75, -2.25) {};
		\node [style=none] (46) at (-12.25, -2.25) {};
		\node [style=none] (47) at (-12.25, 0.25) {};
		\node [style=none] (48) at (-15, -0.25) {};
		\node [style=none] (49) at (-15, -1.75) {};
		\node [style=none] (50) at (-13.5, -1.75) {};
		\node [style=none] (51) at (-13.5, -0.25) {};
		\node [style=none] (52) at (-12.25, -1) {};
		\node [style=none] (53) at (-13.5, -1) {};
		\node [style=none] (54) at (-14.25, -1) {$C$};
		\node [style=none] (55) at (-13.5, -1) {};
		\node [style=none] (57) at (-14, 1.75) {Concepts};
		\node [style=none] (58) at (-12.5, -4) {$n$};
		\node [style=none] (59) at (3.5, 1) {};
		\node [style=none] (60) at (3.5, -3) {};
		\node [style=none] (61) at (8.5, -3) {};
		\node [style=none] (62) at (8.5, 1) {};
		\node [style=none] (63) at (4.25, 0.25) {};
		\node [style=none] (64) at (4.25, -2.25) {};
		\node [style=none] (65) at (7.75, -2.25) {};
		\node [style=none] (66) at (7.75, 0.25) {};
		\node [style=none] (67) at (5, -0.25) {};
		\node [style=none] (68) at (5, -1.75) {};
		\node [style=none] (69) at (6.5, -1.75) {};
		\node [style=none] (70) at (6.5, -0.25) {};
		\node [style=none] (71) at (7.75, -1) {};
		\node [style=none] (72) at (6.5, -1) {};
		\node [style=none] (73) at (5.75, -1) {$A$};
		\node [style=none] (74) at (6.5, -1) {};
		\node [style=none] (76) at (6, 1.75) {attitude};
		\node [style=none] (77) at (7, -3.5) {$n$};
		\node [style=none] (78) at (-14, -3) {};
		\node [style=none] (79) at (-14, -12) {};
		\node [style=none] (80) at (-4, -4.5) {};
		\node [style=none] (81) at (-4, -5.5) {};
		\node [style=none] (82) at (6, -3) {};
		\node [style=none] (83) at (6, -5.5) {};
		\node [style=none] (84) at (-6.5, -5.5) {};
		\node [style=none] (85) at (-6.5, -11) {};
		\node [style=none] (86) at (6.5, -11) {};
		\node [style=none] (87) at (6.5, -5.5) {};
		\node [style=none] (108) at (-5.5, -8) {$\lambda y \cdot$};
		\node [style=none] (109) at (-1.5, -5) {$(n \rightarrow n) \leftarrow n$};
		\node [style=none] (123) at (0, -11) {};
		\node [style=none] (124) at (0, -12) {};
		\node [style=none] (125) at (-14, -12) {};
		\node [style=none] (127) at (-14.5, -12) {};
		\node [style=none] (128) at (-14.5, -17.5) {};
		\node [style=none] (129) at (0.5, -17.5) {};
		\node [style=none] (130) at (0.5, -12) {};
		\node [style=none] (165) at (-5.75, -18) {$n$};
		\node [style=none] (166) at (-6.75, -17.5) {};
		\node [style=none] (167) at (-6.75, -18.5) {};
		\node [style=none] (168) at (1.25, -11.5) {$n \rightarrow n$};
		\node [style=none] (169) at (-17.5, 2.5) {};
		\node [style=none] (170) at (9.5, 2.5) {};
		\node [style=none] (171) at (-17.5, -18.5) {};
		\node [style=none] (172) at (9.5, -18.5) {};
		\node [style=none] (173) at (-12, -12.5) {};
		\node [style=none] (174) at (-12, -17) {};
		\node [style=none] (175) at (-2, -17) {};
		\node [style=none] (176) at (-2, -12.5) {};
		\node [style=none] (177) at (-11, -13) {};
		\node [style=none] (178) at (-11, -16.5) {};
		\node [style=none] (179) at (-3, -16.5) {};
		\node [style=none] (180) at (-3, -13) {};
		\node [style=none] (181) at (-10.5, -13.5) {};
		\node [style=none] (182) at (-10.5, -16) {};
		\node [style=none] (183) at (-8, -16) {};
		\node [style=none] (184) at (-8, -13.5) {};
		\node [style=none] (185) at (-10, -14) {};
		\node [style=none] (186) at (-10, -15.5) {};
		\node [style=none] (187) at (-8.5, -15.5) {};
		\node [style=none] (188) at (-8.5, -14) {};
		\node [style=none] (189) at (-9.25, -14.75) {$C$};
		\node [style=none] (190) at (-8.5, -14.75) {};
		\node [style=none] (191) at (-8, -14.75) {};
		\node [style=none] (192) at (-7, -14.75) {W};
		\node [style=none] (194) at (-2, -14.75) {};
		\node [style=none] (195) at (-3, -14.75) {};
		\node [style=none] (196) at (-6, -13.5) {};
		\node [style=none] (197) at (-6, -16) {};
		\node [style=none] (198) at (-3.5, -16) {};
		\node [style=none] (199) at (-3.5, -13.5) {};
		\node [style=none] (200) at (-5.5, -14) {};
		\node [style=none] (201) at (-5.5, -15.5) {};
		\node [style=none] (202) at (-4, -15.5) {};
		\node [style=none] (203) at (-4, -14) {};
		\node [style=none] (204) at (-4.75, -14.75) {$A$};
		\node [style=none] (205) at (-4, -14.75) {};
		\node [style=none] (206) at (-3.5, -14.75) {};
		\node [style=none] (207) at (-4.5, -6) {};
		\node [style=none] (208) at (-4.5, -10.5) {};
		\node [style=none] (209) at (5.5, -10.5) {};
		\node [style=none] (210) at (5.5, -6) {};
		\node [style=none] (211) at (-3.5, -6.5) {};
		\node [style=none] (212) at (-3.5, -10) {};
		\node [style=none] (213) at (4.5, -10) {};
		\node [style=none] (214) at (4.5, -6.5) {};
		\node [style=none] (215) at (-3, -7) {};
		\node [style=none] (216) at (-3, -9.5) {};
		\node [style=none] (217) at (-0.5, -9.5) {};
		\node [style=none] (218) at (-0.5, -7) {};
		\node [style=none] (219) at (-2.5, -7.5) {};
		\node [style=none] (220) at (-2.5, -9) {};
		\node [style=none] (221) at (-1, -9) {};
		\node [style=none] (222) at (-1, -7.5) {};
		\node [style=none] (223) at (-1.75, -8.25) {$y$};
		\node [style=none] (224) at (-1, -8.25) {};
		\node [style=none] (225) at (-0.5, -8.25) {};
		\node [style=none] (226) at (0.5, -8.25) {W};
		\node [style=none] (227) at (5.5, -8.25) {};
		\node [style=none] (228) at (4.5, -8.25) {};
		\node [style=none] (229) at (1.5, -7) {};
		\node [style=none] (230) at (1.5, -9.5) {};
		\node [style=none] (231) at (4, -9.5) {};
		\node [style=none] (232) at (4, -7) {};
		\node [style=none] (233) at (2, -7.5) {};
		\node [style=none] (234) at (2, -9) {};
		\node [style=none] (235) at (3.5, -9) {};
		\node [style=none] (236) at (3.5, -7.5) {};
		\node [style=none] (237) at (2.75, -8.25) {$A$};
		\node [style=none] (238) at (3.5, -8.25) {};
		\node [style=none] (239) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=path-red] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=path-box] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=path-red] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=path-box] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=path-red] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=path-box] (36.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=path-green] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=path-red] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=path-box] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=path-green] (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [style=path-red] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=path-box] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=branch] (78.center) to (79.center);
		\draw [style=branch] (80.center) to (81.center);
		\draw [style=branch] (82.center) to (83.center);
		\draw [style=path-green] (84.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=branch] (123.center) to (124.center);
		\draw [style=path-green] (127.center)
			 to (130.center)
			 to (129.center)
			 to (128.center)
			 to cycle;
		\draw [style=branch] (166.center) to (167.center);
		\draw [style=branch] (55.center) to (52.center);
		\draw [style=branch] (21.center) to (22.center);
		\draw [style=branch] (38.center) to (39.center);
		\draw [style=branch] (27.center) to (26.center);
		\draw [style=branch] (74.center) to (71.center);
		\draw [style=path-white] (169.center) to (170.center);
		\draw [style=path-white] (170.center) to (172.center);
		\draw [style=path-white] (172.center) to (171.center);
		\draw [style=path-white] (171.center) to (169.center);
		\draw [style=path-red] (176.center)
			 to (175.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [style=path-box] (179.center)
			 to (178.center)
			 to (177.center)
			 to (180.center)
			 to cycle;
		\draw [style=path-red] (183.center)
			 to (182.center)
			 to (181.center)
			 to (184.center)
			 to cycle;
		\draw [style=path-box] (185.center)
			 to (188.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw [style=path-red] (196.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw [style=path-box] (203.center)
			 to (202.center)
			 to (201.center)
			 to (200.center)
			 to cycle;
		\draw [style=branch] (190.center) to (191.center);
		\draw [style=branch] (205.center) to (206.center);
		\draw [style=branch] (195.center) to (194.center);
		\draw [style=path-red] (208.center)
			 to (207.center)
			 to (210.center)
			 to (209.center)
			 to cycle;
		\draw [style=path-box] (213.center)
			 to (212.center)
			 to (211.center)
			 to (214.center)
			 to cycle;
		\draw [style=path-red] (215.center)
			 to (218.center)
			 to (217.center)
			 to (216.center)
			 to cycle;
		\draw [style=path-box] (222.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw [style=path-red] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw [style=path-box] (235.center)
			 to (234.center)
			 to (233.center)
			 to (236.center)
			 to cycle;
		\draw [style=branch] (224.center) to (225.center);
		\draw [style=branch] (238.center) to (239.center);
		\draw [style=branch] (228.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/every-big-man-sleeps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (411) at (-12, 6.5) {};
		\node [style=none] (412) at (23, 6.5) {};
		\node [style=none] (413) at (-12, -21) {};
		\node [style=none] (414) at (23, -21) {};
		\node [style=none] (0) at (8, 5) {};
		\node [style=none] (1) at (8, 1.5) {};
		\node [style=none] (2) at (13, 1.5) {};
		\node [style=none] (3) at (13, 5) {};
		\node [style=none] (11) at (10.25, 5.75) {man};
		\node [style=none] (13) at (11.5, 1) {$n$};
		\node [style=none] (15) at (-10.25, 5) {};
		\node [style=none] (16) at (-10.25, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, 5) {};
		\node [style=none] (19) at (8.75, 4.5) {};
		\node [style=none] (20) at (8.75, 2) {};
		\node [style=none] (21) at (12.25, 2) {};
		\node [style=none] (22) at (12.25, 4.5) {};
		\node [style=none] (23) at (9.5, 4) {};
		\node [style=none] (24) at (9.5, 2.5) {};
		\node [style=none] (25) at (11, 2.5) {};
		\node [style=none] (26) at (11, 4) {};
		\node [style=none] (27) at (12.25, 3.25) {};
		\node [style=none] (28) at (11, 3.25) {};
		\node [style=none] (29) at (10.25, 3.25) {$M$};
		\node [style=none] (30) at (11, 3.25) {};
		\node [style=none] (31) at (-5.5, -0.5) {};
		\node [style=none] (32) at (-5.5, 5.75) {Every};
		\node [style=none] (33) at (-4, -1) {$p \leftarrow n$};
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (-1.5, 4.5) {};
		\node [style=none] (40) at (-8.25, 4.5) {};
		\node [style=none] (41) at (-8.25, 0) {};
		\node [style=none] (42) at (10.5, 1.5) {};
		\node [style=none] (45) at (-5.5, 1.5) {};
		\node [style=none] (46) at (-5.5, 3) {};
		\node [style=none] (47) at (-7, 3) {};
		\node [style=none] (48) at (-7, 1.5) {};
		\node [style=none] (49) at (-5.5, 2.25) {};
		\node [style=none] (50) at (-6.25, 2.25) {$f$};
		\node [style=none] (51) at (-4.5, 2.25) {};
		\node [style=none] (52) at (-3, 1.5) {};
		\node [style=none] (53) at (-3, 3) {};
		\node [style=none] (54) at (-4.5, 3) {};
		\node [style=none] (55) at (-4.5, 1.5) {};
		\node [style=none] (56) at (-4.5, 2.25) {};
		\node [style=none] (57) at (-3.75, 2.25) {$g$};
		\node [style=none] (58) at (-4.5, 2.25) {};
		\node [style=none] (59) at (-2.25, 2.25) {};
		\node [style=none] (60) at (-7.75, 2.25) {};
		\node [style=none] (79) at (-3, 2.25) {};
		\node [style=none] (80) at (-9.25, 2.25) {$\lambda fg \, \cdot$};
		\node [style=none] (81) at (0, 5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (83) at (7, -0.5) {};
		\node [style=none] (84) at (7, 5) {};
		\node [style=none] (85) at (2, 4.5) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (87) at (6, 0) {};
		\node [style=none] (88) at (6, 4.5) {};
		\node [style=none] (89) at (2.5, 4) {};
		\node [style=none] (90) at (2.5, 2.5) {};
		\node [style=none] (91) at (4, 2.5) {};
		\node [style=none] (92) at (4, 4) {};
		\node [style=none] (94) at (6, 2.25) {};
		\node [style=none] (95) at (4, 3.25) {};
		\node [style=none] (96) at (3.25, 3.25) {$B$};
		\node [style=none] (101) at (4, 3.25) {};
		\node [style=none] (104) at (1, 2.25) {$\lambda f \, \cdot$};
		\node [style=none] (105) at (3.5, -0.5) {};
		\node [style=none] (106) at (3.5, 5.75) {big};
		\node [style=none] (206) at (19, 1) {$p \rightarrow s$};
		\node [style=none] (212) at (14.5, 5) {};
		\node [style=none] (213) at (14.5, 5) {};
		\node [style=none] (214) at (20.5, 5) {};
		\node [style=none] (215) at (14, 5) {};
		\node [style=none] (216) at (14, 1.5) {};
		\node [style=none] (217) at (21, 1.5) {};
		\node [style=none] (218) at (21, 5) {};
		\node [style=none] (219) at (17.5, 1.5) {};
		\node [style=none] (220) at (16.75, 4.5) {};
		\node [style=none] (221) at (16.75, 2) {};
		\node [style=none] (222) at (20.25, 2) {};
		\node [style=none] (223) at (20.25, 4.5) {};
		\node [style=none] (224) at (16.75, 3.25) {};
		\node [style=none] (225) at (18, 3.25) {};
		\node [style=none] (226) at (18, 4) {};
		\node [style=none] (227) at (18, 2.5) {};
		\node [style=none] (228) at (19.5, 2.5) {};
		\node [style=none] (229) at (19.5, 4) {};
		\node [style=none] (230) at (18.75, 3.25) {$S$};
		\node [style=none] (231) at (15, 3.25) {$\lambda P \, \cdot$};
		\node [style=none] (232) at (16, 3.25) {$P$};
		\node [style=vertex] (233) at (5, 2.25) {};
		\node [style=none] (234) at (2.5, 2) {};
		\node [style=none] (235) at (2.5, 0.5) {};
		\node [style=none] (236) at (4, 0.5) {};
		\node [style=none] (237) at (4, 2) {};
		\node [style=none] (238) at (4, 1.25) {};
		\node [style=none] (239) at (3.25, 1.25) {$f$};
		\node [style=none] (240) at (4, 1.25) {};
		\node [style=none] (241) at (17, 5.75) {sleeps};
		\node [style=none] (242) at (-2.5, 2.25) {};
		\node [style=none] (243) at (-5, 2.25) {};
		\node [style=none] (244) at (3, -1.5) {};
		\node [style=none] (245) at (3, -6) {};
		\node [style=none] (246) at (11, -6) {};
		\node [style=none] (247) at (11, -1.5) {};
		\node [style=none] (248) at (5.5, -2) {};
		\node [style=none] (249) at (5.5, -5.5) {};
		\node [style=none] (250) at (8.5, -5.5) {};
		\node [style=none] (251) at (8.5, -2) {};
		\node [style=none] (252) at (6, -2.5) {};
		\node [style=none] (253) at (6, -3.5) {};
		\node [style=none] (254) at (7, -3.5) {};
		\node [style=none] (255) at (7, -2.5) {};
		\node [style=none] (256) at (8.5, -3.75) {};
		\node [style=none] (257) at (7, -3) {};
		\node [style=none] (258) at (6.5, -3) {$B$};
		\node [style=none] (259) at (7, -3) {};
		\node [style=none] (261) at (7, -6) {};
		\node [style=none] (262) at (5, -1) {$n \leftarrow n$};
		\node [style=vertex] (263) at (7.75, -3.75) {};
		\node [style=none] (264) at (6, -4) {};
		\node [style=none] (265) at (6, -5) {};
		\node [style=none] (266) at (7, -5) {};
		\node [style=none] (267) at (7, -4) {};
		\node [style=none] (268) at (7, -4.5) {};
		\node [style=none] (269) at (6.5, -4.5) {$M$};
		\node [style=none] (270) at (7, -4.5) {};
		\node [style=none] (271) at (3.5, -1.5) {};
		\node [style=none] (272) at (10.5, -1.5) {};
		\node [style=none] (273) at (-6, -7) {};
		\node [style=none] (274) at (-6, -13) {};
		\node [style=none] (275) at (7.5, -13) {};
		\node [style=none] (276) at (7.5, -7) {};
		\node [style=none] (277) at (0.5, -13) {};
		\node [style=none] (279) at (1.5, -13.5) {$n$};
		\node [style=none] (280) at (5.5, -12.5) {};
		\node [style=none] (281) at (5.5, -7.5) {};
		\node [style=none] (282) at (-1.25, -7.5) {};
		\node [style=none] (283) at (-1.25, -12.5) {};
		\node [style=none] (291) at (4, -10.5) {};
		\node [style=none] (292) at (4, -9.5) {};
		\node [style=none] (293) at (3, -9.5) {};
		\node [style=none] (294) at (3, -10.5) {};
		\node [style=none] (296) at (3.5, -10) {$g$};
		\node [style=none] (297) at (3, -10) {};
		\node [style=none] (298) at (4.75, -10) {};
		\node [style=none] (299) at (-0.75, -10) {};
		\node [style=none] (300) at (4, -10) {};
		\node [style=none] (301) at (-3.25, -10) {$\lambda g \, \cdot$};
		\node [style=none] (302) at (4.5, -10) {};
		\node [style=none] (303) at (2.5, -10) {};
		\node [style=none] (304) at (-1.5, 2.25) {};
		\node [style=none] (305) at (5.5, -10) {};
		\node [style=none] (306) at (-5.5, -7) {};
		\node [style=none] (307) at (7, -7) {};
		\node [style=none] (308) at (0.25, -8.75) {};
		\node [style=none] (309) at (0.25, -9.75) {};
		\node [style=none] (310) at (1.25, -9.75) {};
		\node [style=none] (311) at (1.25, -8.75) {};
		\node [style=none] (312) at (3, -10) {};
		\node [style=none] (313) at (1.25, -9.25) {};
		\node [style=none] (314) at (0.75, -9.25) {$B$};
		\node [style=none] (315) at (1.25, -9.25) {};
		\node [style=vertex] (316) at (2, -10) {};
		\node [style=none] (317) at (0.25, -10.25) {};
		\node [style=none] (318) at (0.25, -11.25) {};
		\node [style=none] (319) at (1.25, -11.25) {};
		\node [style=none] (320) at (1.25, -10.25) {};
		\node [style=none] (321) at (1.25, -10.75) {};
		\node [style=none] (322) at (0.75, -10.75) {$M$};
		\node [style=none] (323) at (1.25, -10.75) {};
		\node [style=none] (324) at (0.5, -14) {};
		\node [style=none] (325) at (0, -14) {};
		\node [style=none] (326) at (0, -20) {};
		\node [style=none] (327) at (18, -20) {};
		\node [style=none] (328) at (18, -14) {};
		\node [style=none] (329) at (6.5, -20) {};
		\node [style=none] (366) at (17.5, -14) {};
		\node [style=none] (372) at (12, -19.5) {};
		\node [style=none] (373) at (12, -14.5) {};
		\node [style=none] (374) at (5.5, -14.5) {};
		\node [style=none] (375) at (5.5, -19.5) {};
		\node [style=none] (376) at (10.75, -17.5) {};
		\node [style=none] (377) at (10.75, -16.5) {};
		\node [style=none] (378) at (9.75, -16.5) {};
		\node [style=none] (379) at (9.75, -17.5) {};
		\node [style=none] (380) at (10.25, -17) {$S$};
		\node [style=none] (381) at (9.75, -17) {};
		\node [style=none] (382) at (11.5, -17) {};
		\node [style=none] (383) at (6, -17) {};
		\node [style=none] (384) at (10.75, -17) {};
		\node [style=none] (386) at (11.25, -17) {};
		\node [style=none] (387) at (9.25, -17) {};
		\node [style=none] (388) at (12, -17) {};
		\node [style=none] (391) at (7, -15.75) {};
		\node [style=none] (392) at (7, -16.75) {};
		\node [style=none] (393) at (8, -16.75) {};
		\node [style=none] (394) at (8, -15.75) {};
		\node [style=none] (395) at (9.75, -17) {};
		\node [style=none] (396) at (8, -16.25) {};
		\node [style=none] (397) at (7.5, -16.25) {$B$};
		\node [style=none] (398) at (8, -16.25) {};
		\node [style=vertex] (399) at (8.75, -17) {};
		\node [style=none] (400) at (7, -17.25) {};
		\node [style=none] (401) at (7, -18.25) {};
		\node [style=none] (402) at (8, -18.25) {};
		\node [style=none] (403) at (8, -17.25) {};
		\node [style=none] (404) at (8, -17.75) {};
		\node [style=none] (405) at (7.5, -17.75) {$M$};
		\node [style=none] (406) at (8, -17.75) {};
		\node [style=none] (407) at (9, -20) {};
		\node [style=none] (408) at (9, -21) {};
		\node [style=none] (409) at (10, -20.5) {$s$};
		\node [style=none] (410) at (7.75, -6.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-white] (411.center)
			 to (412.center)
			 to (414.center)
			 to (413.center)
			 to cycle;
		\draw [style=path-green] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=path-green] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=path-red] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=path-box] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=path-red] (39.center)
			 to (38.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=path-box] (45.center)
			 to [in=0, out=180] (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=path-box] (55.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=thick, bend left=90, looseness=1.25] (60.center) to (59.center);
		\draw [style=thick, bend left=90, looseness=1.25] (59.center) to (60.center);
		\draw [style=branch] (58.center) to (49.center);
		\draw [style=branch] (30.center) to (27.center);
		\draw [style=path-green] (84.center)
			 to (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [style=path-red] (85.center)
			 to (88.center)
			 to (87.center)
			 to (86.center)
			 to cycle;
		\draw [style=path-box] (91.center)
			 to (90.center)
			 to (89.center)
			 to (92.center)
			 to cycle;
		\draw [style=path-green] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style=path-red] (220.center)
			 to (223.center)
			 to (222.center)
			 to (221.center)
			 to cycle;
		\draw [style=path-box] (227.center)
			 to (226.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style=branch] (224.center) to (225.center);
		\draw [style=branch] (101.center) to (233);
		\draw [style=path-box] (235.center)
			 to (234.center)
			 to (237.center)
			 to (236.center)
			 to cycle;
		\draw [style=branch] (240.center) to (233);
		\draw [style=branch] (233) to (94.center);
		\draw [style=thick, bend left=90, looseness=1.75] (243.center) to (242.center);
		\draw [style=thick, bend left=90, looseness=1.75] (242.center) to (243.center);
		\draw [style=path-green] (247.center)
			 to (246.center)
			 to (245.center)
			 to (244.center)
			 to cycle;
		\draw [style=path-red] (248.center)
			 to (251.center)
			 to (250.center)
			 to (249.center)
			 to cycle;
		\draw [style=path-box] (254.center)
			 to (253.center)
			 to (252.center)
			 to (255.center)
			 to cycle;
		\draw [style=branch] (259.center) to (263);
		\draw [style=path-box] (265.center)
			 to (264.center)
			 to (267.center)
			 to (266.center)
			 to cycle;
		\draw [style=branch] (270.center) to (263);
		\draw [style=branch] (263) to (256.center);
		\draw [style=branch] (42.center) to (272.center);
		\draw [style=branch] (105.center) to (271.center);
		\draw [style=path-green] (276.center)
			 to (275.center)
			 to (274.center)
			 to (273.center)
			 to cycle;
		\draw [style=path-red] (281.center)
			 to (280.center)
			 to (283.center)
			 to (282.center)
			 to cycle;
		\draw [style=path-box] (294.center)
			 to (293.center)
			 to (292.center)
			 to (291.center)
			 to cycle;
		\draw [style=thick, bend left=90, looseness=1.25] (299.center) to (298.center);
		\draw [style=thick, bend left=90, looseness=1.25] (298.center) to (299.center);
		\draw [style=thick, bend left=90, looseness=1.75] (303.center) to (302.center);
		\draw [style=thick, bend left=90, looseness=1.75] (302.center) to (303.center);
		\draw [style=branch] (79.center) to (304.center);
		\draw [style=branch] (300.center) to (305.center);
		\draw [style=branch] (31.center) to (306.center);
		\draw [style=branch] (261.center) to (307.center);
		\draw [style=path-box] (310.center)
			 to (309.center)
			 to (308.center)
			 to (311.center)
			 to cycle;
		\draw [style=branch] (315.center) to (316);
		\draw [style=path-box] (317.center)
			 to (320.center)
			 to (319.center)
			 to (318.center)
			 to cycle;
		\draw [style=branch] (323.center) to (316);
		\draw [style=branch] (316) to (312.center);
		\draw [style=branch] (277.center) to (324.center);
		\draw [style=path-green] (325.center)
			 to (328.center)
			 to (327.center)
			 to (326.center)
			 to cycle;
		\draw [style=branch] (219.center) to (366.center);
		\draw [style=path-red] (373.center)
			 to (372.center)
			 to (375.center)
			 to (374.center)
			 to cycle;
		\draw [style=path-box] (379.center)
			 to (378.center)
			 to (377.center)
			 to (376.center)
			 to cycle;
		\draw [style=thick, bend left=90, looseness=1.25] (383.center) to (382.center);
		\draw [style=thick, bend left=90, looseness=1.25] (382.center) to (383.center);
		\draw [style=thick, bend left=90, looseness=1.75] (387.center) to (386.center);
		\draw [style=thick, bend left=90, looseness=1.75] (386.center) to (387.center);
		\draw [style=path-box] (393.center)
			 to (392.center)
			 to (391.center)
			 to (394.center)
			 to cycle;
		\draw [style=branch] (398.center) to (399);
		\draw [style=path-box] (400.center)
			 to (403.center)
			 to (402.center)
			 to (401.center)
			 to cycle;
		\draw [style=branch] (406.center) to (399);
		\draw [style=branch] (399) to (395.center);
		\draw [style=branch] (407.center) to (408.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ideas-sleep-furiously.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (2, 0.5) {};
		\node [style=none] (61) at (2, -5.5) {};
		\node [style=none] (62) at (12, -5.5) {};
		\node [style=none] (63) at (12, 0.5) {};
		\node [style=none] (55) at (4.5, 0) {};
		\node [style=none] (56) at (4.5, -5) {};
		\node [style=none] (57) at (11, -5) {};
		\node [style=none] (58) at (11, 0) {};
		\node [style=none] (40) at (5.25, -0.5) {};
		\node [style=none] (41) at (5.25, -4.5) {};
		\node [style=none] (42) at (10, -4.5) {};
		\node [style=none] (43) at (10, -0.5) {};
		\node [style=none] (44) at (6.75, -1.25) {};
		\node [style=none] (45) at (6.75, -3.75) {};
		\node [style=none] (46) at (9.25, -3.75) {};
		\node [style=none] (47) at (9.25, -1.25) {};
		\node [style=none] (48) at (7.25, -1.75) {};
		\node [style=none] (49) at (7.25, -3.25) {};
		\node [style=none] (50) at (8.75, -3.25) {};
		\node [style=none] (51) at (8.75, -1.75) {};
		\node [style=none] (52) at (8, -2.5) {$gx$};
		\node [style=none] (53) at (8.75, -2.5) {};
		\node [style=none] (54) at (9.25, -2.5) {};
		\node [style=none] (59) at (6, -2.5) {$F$};
		\node [style=none] (64) at (3.25, -2.5) {$\lambda gx \cdot$};
		\node [style=none] (65) at (7, 1.25) {furiously};
		\node [style=none] (66) at (-11.5, 0.5) {};
		\node [style=none] (67) at (-11.5, -3) {};
		\node [style=none] (68) at (-7, -3) {};
		\node [style=none] (69) at (-7, 0.5) {};
		\node [style=none] (70) at (-10.75, 0) {};
		\node [style=none] (71) at (-10.75, -2.5) {};
		\node [style=none] (72) at (-7.75, -2.5) {};
		\node [style=none] (73) at (-7.75, 0) {};
		\node [style=none] (74) at (-10, -0.5) {};
		\node [style=none] (75) at (-10, -2) {};
		\node [style=none] (76) at (-8.5, -2) {};
		\node [style=none] (77) at (-8.5, -0.5) {};
		\node [style=none] (78) at (-7.75, -1.25) {};
		\node [style=none] (79) at (-8.5, -1.25) {};
		\node [style=none] (80) at (-9.25, -1.25) {$I$};
		\node [style=none] (81) at (-8.5, -1.25) {};
		\node [style=none] (82) at (-9, -3) {};
		\node [style=none] (83) at (-9, -13.5) {};
		\node [style=none] (84) at (-9.25, 1.25) {Ideas};
		\node [style=none] (85) at (-8.25, -3.5) {$n$};
		\node [style=none] (86) at (-6, 0.5) {};
		\node [style=none] (87) at (-6, -3) {};
		\node [style=none] (88) at (1, -3) {};
		\node [style=none] (89) at (1, 0.5) {};
		\node [style=none] (90) at (-4.5, 0) {};
		\node [style=none] (91) at (-4.5, -2.5) {};
		\node [style=none] (92) at (0.25, -2.5) {};
		\node [style=none] (93) at (0.25, 0) {};
		\node [style=none] (94) at (-4, -0.5) {};
		\node [style=none] (95) at (-4, -2) {};
		\node [style=none] (96) at (-2.5, -2) {};
		\node [style=none] (97) at (-2.5, -0.5) {};
		\node [style=none] (98) at (-0.5, -1.25) {};
		\node [style=none] (99) at (0.25, -1.25) {};
		\node [style=none] (100) at (-2.5, -1.25) {};
		\node [style=none] (101) at (-3.25, -1.25) {$x$};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-2, -2) {};
		\node [style=none] (104) at (-0.5, -2) {};
		\node [style=none] (105) at (-0.5, -0.5) {};
		\node [style=none] (106) at (-2.5, -1.25) {};
		\node [style=none] (108) at (-1.25, -1.25) {$S$};
		\node [style=none] (109) at (-5.25, -1.25) {$\lambda x \cdot$};
		\node [style=none] (111) at (-2.5, 1.25) {sleep};
		\node [style=none] (112) at (-0.75, -3.5) {$n \rightarrow s$};
		\node [style=none] (115) at (-2.5, -3) {};
		\node [style=none] (116) at (-2.5, -6.5) {};
		\node [style=none] (117) at (11, -2.5) {};
		\node [style=none] (118) at (10, -2.5) {};
		\node [style=none] (119) at (7, -6.5) {};
		\node [style=none] (120) at (7, -5.5) {};
		\node [style=none] (121) at (-3, -6.5) {};
		\node [style=none] (122) at (-3, -12.5) {};
		\node [style=none] (123) at (7.5, -12.5) {};
		\node [style=none] (124) at (7.5, -6.5) {};
		\node [style=none] (125) at (-1.25, -7) {};
		\node [style=none] (126) at (-1.25, -12) {};
		\node [style=none] (127) at (6.75, -12) {};
		\node [style=none] (128) at (6.75, -7) {};
		\node [style=none] (129) at (-0.5, -7.5) {};
		\node [style=none] (130) at (-0.5, -11.5) {};
		\node [style=none] (131) at (5.75, -11.5) {};
		\node [style=none] (132) at (5.75, -7.5) {};
		\node [style=none] (133) at (0.5, -8.25) {};
		\node [style=none] (134) at (0.5, -10.75) {};
		\node [style=none] (135) at (5, -10.75) {};
		\node [style=none] (136) at (5, -8.25) {};
		\node [style=none] (137) at (1, -8.75) {};
		\node [style=none] (138) at (1, -10.25) {};
		\node [style=none] (139) at (2.5, -10.25) {};
		\node [style=none] (140) at (2.5, -8.75) {};
		\node [style=none] (141) at (1.75, -9.5) {$x$};
		\node [style=none] (142) at (2.5, -9.5) {};
		\node [style=none] (143) at (3, -9.5) {};
		\node [style=none] (144) at (0, -9.5) {$F$};
		\node [style=none] (145) at (-2, -9.5) {$\lambda x \cdot$};
		\node [style=none] (147) at (6.75, -9.5) {};
		\node [style=none] (148) at (5.75, -9.5) {};
		\node [style=none] (150) at (10.75, -6) {$(n \rightarrow s) \rightarrow (n \rightarrow s)$};
		\node [style=none] (151) at (3, -8.75) {};
		\node [style=none] (152) at (3, -10.25) {};
		\node [style=none] (153) at (4.5, -10.25) {};
		\node [style=none] (154) at (4.5, -8.75) {};
		\node [style=none] (155) at (3.75, -9.5) {$S$};
		\node [style=none] (156) at (4.5, -9.5) {};
		\node [style=none] (157) at (5, -9.5) {};
		\node [style=none] (158) at (2.25, -13.5) {};
		\node [style=none] (159) at (2.25, -12.5) {};
		\node [style=none] (160) at (4, -13) {$n \rightarrow s$};
		\node [style=none] (161) at (-9, -13.5) {};
		\node [style=none] (162) at (2.25, -13.5) {};
		\node [style=none] (163) at (-9.5, -13.5) {};
		\node [style=none] (164) at (-9.5, -19.5) {};
		\node [style=none] (165) at (2.75, -19.5) {};
		\node [style=none] (166) at (2.75, -13.5) {};
		\node [style=none] (167) at (-7.25, -14) {};
		\node [style=none] (168) at (-7.25, -19) {};
		\node [style=none] (169) at (0.75, -19) {};
		\node [style=none] (170) at (0.75, -14) {};
		\node [style=none] (171) at (-6.5, -14.5) {};
		\node [style=none] (172) at (-6.5, -18.5) {};
		\node [style=none] (173) at (-0.25, -18.5) {};
		\node [style=none] (174) at (-0.25, -14.5) {};
		\node [style=none] (175) at (-5.5, -15.25) {};
		\node [style=none] (176) at (-5.5, -17.75) {};
		\node [style=none] (177) at (-1, -17.75) {};
		\node [style=none] (178) at (-1, -15.25) {};
		\node [style=none] (179) at (-5, -15.75) {};
		\node [style=none] (180) at (-5, -17.25) {};
		\node [style=none] (181) at (-3.5, -17.25) {};
		\node [style=none] (182) at (-3.5, -15.75) {};
		\node [style=none] (183) at (-4.25, -16.5) {$I$};
		\node [style=none] (184) at (-3.5, -16.5) {};
		\node [style=none] (185) at (-3, -16.5) {};
		\node [style=none] (186) at (-6, -16.5) {$F$};
		\node [style=none] (188) at (0.75, -16.5) {};
		\node [style=none] (189) at (-0.25, -16.5) {};
		\node [style=none] (190) at (-3, -15.75) {};
		\node [style=none] (191) at (-3, -17.25) {};
		\node [style=none] (192) at (-1.5, -17.25) {};
		\node [style=none] (193) at (-1.5, -15.75) {};
		\node [style=none] (194) at (-2.25, -16.5) {$S$};
		\node [style=none] (195) at (-1.5, -16.5) {};
		\node [style=none] (196) at (-1, -16.5) {};
		\node [style=none] (198) at (-2.5, -20) {$s$};
		\node [style=none] (199) at (-3.5, -21) {};
		\node [style=none] (200) at (-3.5, -19.5) {};
		\node [style=none] (201) at (-2, -1.25) {};
		\node [style=none] (202) at (-13, 2) {};
		\node [style=none] (203) at (14.5, 2) {};
		\node [style=none] (204) at (-13, -21) {};
		\node [style=none] (205) at (14.5, -21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=path-red] (58.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=path-box] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=path-red] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [style=path-box] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=path-green] (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [style=path-red] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=path-box] (75.center)
			 to (74.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw [style=branch] (82.center) to (83.center);
		\draw [style=path-green] (88.center)
			 to (87.center)
			 to (86.center)
			 to (89.center)
			 to cycle;
		\draw [style=path-red] (93.center)
			 to (92.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=path-box] (94.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw [style=path-box] (103.center)
			 to (102.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=branch] (115.center) to (116.center);
		\draw [style=path-green] (124.center)
			 to (123.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [style=path-red] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw [style=path-box] (131.center)
			 to (130.center)
			 to (129.center)
			 to (132.center)
			 to cycle;
		\draw [style=path-red] (135.center)
			 to (134.center)
			 to (133.center)
			 to (136.center)
			 to cycle;
		\draw [style=path-box] (137.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [style=path-box] (152.center)
			 to (151.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw [style=path-green] (164.center)
			 to (163.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style=path-red] (167.center)
			 to (170.center)
			 to (169.center)
			 to (168.center)
			 to cycle;
		\draw [style=path-box] (171.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [style=path-red] (175.center)
			 to (178.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw [style=path-box] (179.center)
			 to (182.center)
			 to (181.center)
			 to (180.center)
			 to cycle;
		\draw [style=path-box] (191.center)
			 to (190.center)
			 to (193.center)
			 to (192.center)
			 to cycle;
		\draw [style=branch] (81.center) to (78.center);
		\draw [style=branch] (106.center) to (201.center);
		\draw [style=branch] (98.center) to (99.center);
		\draw [style=branch] (53.center) to (54.center);
		\draw [style=branch] (118.center) to (117.center);
		\draw [style=branch] (142.center) to (143.center);
		\draw [style=branch] (156.center) to (157.center);
		\draw [style=branch] (148.center) to (147.center);
		\draw [style=branch] (184.center) to (185.center);
		\draw [style=branch] (195.center) to (196.center);
		\draw [style=branch] (189.center) to (188.center);
		\draw [style=path-white] (202.center) to (203.center);
		\draw [style=path-white] (203.center) to (205.center);
		\draw [style=path-white] (205.center) to (204.center);
		\draw [style=path-white] (204.center) to (202.center);
		\draw [style=branch] (200.center) to (199.center);
		\draw [style=branch] (159.center) to (162.center);
		\draw [style=branch] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mans-not-hot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 8) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (5, 4) {};
		\node [style=none] (3) at (5, 8) {};
		\node [style=none] (15) at (1.5, 6) {$\lambda fg \, \cdot \, (\neg f) \circ g$};
		\node [style=none] (16) at (6, 8) {};
		\node [style=none] (17) at (6, 4) {};
		\node [style=none] (18) at (11, 4) {};
		\node [style=none] (19) at (11, 8) {};
		\node [style=none] (20) at (6.75, 7.25) {};
		\node [style=none] (21) at (6.75, 4.75) {};
		\node [style=none] (22) at (10.25, 4.75) {};
		\node [style=none] (23) at (10.25, 7.25) {};
		\node [style=none] (24) at (8, 6.75) {};
		\node [style=none] (25) at (8, 5.25) {};
		\node [style=none] (26) at (9.5, 5.25) {};
		\node [style=none] (27) at (9.5, 6.75) {};
		\node [style=none] (28) at (8, 6) {};
		\node [style=none] (30) at (8.75, 6) {$H$};
		\node [style=none] (31) at (6.75, 6) {};
		\node [style=none] (32) at (8.5, 4) {};
		\node [style=none] (33) at (8.5, 3) {};
		\node [style=none] (34) at (1.5, 8.75) {Not};
		\node [style=none] (35) at (8.5, 8.75) {Hot};
		\node [style=none] (36) at (4.5, 3.5) {$(n \rightarrow s) \leftarrow a$};
		\node [style=none] (37) at (10, 3.5) {$a$};
		\node [style=none] (38) at (-8, 8) {};
		\node [style=none] (39) at (-8, 4) {};
		\node [style=none] (40) at (-3, 4) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (-7.25, 7.25) {};
		\node [style=none] (43) at (-7.25, 4.75) {};
		\node [style=none] (44) at (-3.75, 4.75) {};
		\node [style=none] (45) at (-3.75, 7.25) {};
		\node [style=none] (46) at (-6.5, 6.75) {};
		\node [style=none] (47) at (-6.5, 5.25) {};
		\node [style=none] (48) at (-5, 5.25) {};
		\node [style=none] (49) at (-5, 6.75) {};
		\node [style=none] (50) at (-3.75, 6) {};
		\node [style=none] (51) at (-5, 6) {};
		\node [style=none] (52) at (-5.75, 6) {$M$};
		\node [style=none] (53) at (-5, 6) {};
		\node [style=none] (54) at (-5.5, 4) {};
		\node [style=none] (55) at (-5.5, -2.5) {};
		\node [style=none] (56) at (-5.5, 8.75) {Man's};
		\node [style=none] (57) at (-4.25, 3.5) {$n$};
		\node [style=none] (74) at (0, 3) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (9, -1.5) {};
		\node [style=none] (77) at (9, 3) {};
		\node [style=none] (78) at (2.25, 2.5) {};
		\node [style=none] (79) at (2.25, -1) {};
		\node [style=none] (80) at (8, -1) {};
		\node [style=none] (81) at (8, 2.5) {};
		\node [style=none] (89) at (1.25, 0.75) {$\lambda g \, \cdot$};
		\node [style=none] (106) at (1.25, 4) {};
		\node [style=none] (107) at (1.25, 3) {};
		\node [style=none] (108) at (4.5, -1.5) {};
		\node [style=none] (109) at (4.5, -2.5) {};
		\node [style=none] (110) at (-6, -2.5) {};
		\node [style=none] (111) at (-6, -7) {};
		\node [style=none] (112) at (5, -7) {};
		\node [style=none] (113) at (5, -2.5) {};
		\node [style=none] (141) at (6.5, -2) {$n \rightarrow s$};
		\node [style=none] (142) at (0.5, -7.5) {$s$};
		\node [style=none] (143) at (-0.5, -7) {};
		\node [style=none] (144) at (-0.5, -8) {};
		\node [style=none] (145) at (5.75, 1.5) {};
		\node [style=none] (146) at (5.75, 0) {};
		\node [style=none] (147) at (7.25, 0) {};
		\node [style=none] (148) at (7.25, 1.5) {};
		\node [style=none] (149) at (5.75, 0.75) {};
		\node [style=none] (150) at (6.5, 0.75) {$H$};
		\node [style=none] (151) at (4.25, 0.75) {};
		\node [style=none] (152) at (2.75, 1.5) {};
		\node [style=none] (153) at (2.75, 0) {};
		\node [style=none] (154) at (4.25, 0) {};
		\node [style=none] (155) at (4.25, 1.5) {};
		\node [style=none] (156) at (4.25, 0.75) {};
		\node [style=none] (157) at (3.5, 0.75) {$g$};
		\node [style=none] (158) at (4.25, 0.75) {};
		\node [style=none] (159) at (5, 0.75) {};
		\node [style=none] (160) at (7.75, 0.75) {};
		\node [style=none] (161) at (-3.25, -3) {};
		\node [style=none] (162) at (-3.25, -6.5) {};
		\node [style=none] (163) at (2.5, -6.5) {};
		\node [style=none] (164) at (2.5, -3) {};
		\node [style=none] (165) at (0.25, -4) {};
		\node [style=none] (166) at (0.25, -5.5) {};
		\node [style=none] (167) at (1.75, -5.5) {};
		\node [style=none] (168) at (1.75, -4) {};
		\node [style=none] (169) at (0.25, -4.75) {};
		\node [style=none] (170) at (1, -4.75) {$H$};
		\node [style=none] (171) at (-1.25, -4.75) {};
		\node [style=none] (172) at (-2.75, -4) {};
		\node [style=none] (173) at (-2.75, -5.5) {};
		\node [style=none] (174) at (-1.25, -5.5) {};
		\node [style=none] (175) at (-1.25, -4) {};
		\node [style=none] (176) at (-1.25, -4.75) {};
		\node [style=none] (177) at (-2, -4.75) {$M$};
		\node [style=none] (178) at (-1.25, -4.75) {};
		\node [style=none] (179) at (-0.5, -4.75) {};
		\node [style=none] (180) at (2.25, -4.75) {};
		\node [style=none] (181) at (-9, 9.5) {};
		\node [style=none] (182) at (12, 9.5) {};
		\node [style=none] (183) at (-9, -8) {};
		\node [style=none] (184) at (12, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=path-green] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=path-red] (22.center)
			 to (21.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=path-box] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to [in=180, out=0] cycle;
		\draw [style=branch] (32.center) to (33.center);
		\draw [style=path-green] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=path-red] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=path-box] (47.center)
			 to (46.center)
			 to (49.center)
			 to (48.center)
			 to cycle;
		\draw [style=branch] (54.center) to (55.center);
		\draw [style=path-green] (76.center)
			 to (75.center)
			 to (74.center)
			 to (77.center)
			 to cycle;
		\draw [style=path-red] (78.center)
			 to (81.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=branch] (106.center) to (107.center);
		\draw [style=branch] (108.center) to (109.center);
		\draw [style=path-green] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [style=branch] (143.center) to (144.center);
		\draw [style=path-box] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [in=180, out=0] cycle;
		\draw [style=path-box] (153.center)
			 to (152.center)
			 to (155.center)
			 to (154.center)
			 to cycle;
		\draw [style=thick] (160.center)
			 to [bend left=90, looseness=1.75] (159.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=path-red] (162.center)
			 to (161.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw [style=path-box] (168.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to [in=180, out=0] cycle;
		\draw [style=path-box] (173.center)
			 to (172.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw [style=thick] (180.center)
			 to [bend left=90, looseness=1.75] (179.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=branch] (178.center) to (169.center);
		\draw [style=branch] (158.center) to (149.center);
		\draw [style=branch] (53.center) to (50.center);
		\draw [style=branch] (31.center) to (28.center);
		\draw [style=path-white] (181.center) to (182.center);
		\draw [style=path-white] (182.center) to (184.center);
		\draw [style=path-white] (184.center) to (183.center);
		\draw [style=path-white] (183.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/montague-alice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (-15, 10.5) {};
		\node [style=none] (194) at (19, 10.5) {};
		\node [style=none] (195) at (-15, -3) {};
		\node [style=none] (196) at (19, -3) {};
		\node [style=none] (0) at (13, 9) {};
		\node [style=none] (1) at (13, 7) {};
		\node [style=none] (2) at (18, 7) {};
		\node [style=none] (3) at (18, 9) {};
		\node [style=none] (15) at (15.5, 7) {};
		\node [style=none] (16) at (15.5, 9.75) {mortal};
		\node [style=none] (17) at (4, 9) {};
		\node [style=none] (18) at (4, 7) {};
		\node [style=none] (19) at (12, 7) {};
		\node [style=none] (20) at (12, 9) {};
		\node [style=none] (40) at (8, 8) {$\lambda PQ \cdot \exists x \cdot Px \land Qx$};
		\node [style=none] (41) at (8, 7) {};
		\node [style=none] (42) at (8, 9.75) {a};
		\node [style=none] (43) at (10, 6.5) {$p \leftarrow n$};
		\node [style=none] (44) at (16.5, 6.5) {$n$};
		\node [style=none] (45) at (-14, 9) {};
		\node [style=none] (46) at (-14, 7) {};
		\node [style=none] (47) at (-9, 7) {};
		\node [style=none] (48) at (-9, 9) {};
		\node [style=none] (68) at (-11.5, 8) {$\lambda P \cdot P(\text{Alice}) $};
		\node [style=none] (69) at (-11.5, 7) {};
		\node [style=none] (70) at (-11.5, 9.75) {Alice};
		\node [style=none] (71) at (-10.5, 6.5) {$p$};
		\node [style=none] (72) at (-8, 9) {};
		\node [style=none] (73) at (-8, 7) {};
		\node [style=none] (74) at (3, 7) {};
		\node [style=none] (75) at (3, 9) {};
		\node [style=none] (76) at (-2.5, 7) {};
		\node [style=none] (77) at (-2.5, 9.75) {kills};
		\node [style=none] (78) at (0.75, 6.5) {$(p \rightarrow s) \leftarrow p$};
		\node [style=none] (94) at (-2.5, 8) {$\lambda PQ \cdot Q ( \lambda x \cdot P( \lambda y \cdot \text{kills}(x, y)))$};
		\node [style=none] (95) at (-3, 3) {};
		\node [style=none] (96) at (-3, 1) {};
		\node [style=none] (97) at (12.5, 1) {};
		\node [style=none] (98) at (12.5, 3) {};
		\node [style=none] (100) at (5, 1) {};
		\node [style=none] (101) at (6.5, 0.5) {$p \rightarrow s$};
		\node [style=none] (117) at (7.5, 6) {};
		\node [style=none] (118) at (7.5, 4) {};
		\node [style=none] (119) at (16, 4) {};
		\node [style=none] (120) at (16, 6) {};
		\node [style=none] (141) at (12, 4) {};
		\node [style=none] (142) at (13, 3.5) {$p$};
		\node [style=none] (150) at (-2.5, 3) {};
		\node [style=none] (151) at (12, 3) {};
		\node [style=none] (152) at (8, 6) {};
		\node [style=none] (153) at (15.5, 6) {};
		\node [style=none] (154) at (5, 0) {};
		\node [style=none] (155) at (5.5, 0) {};
		\node [style=none] (156) at (5.5, -2) {};
		\node [style=none] (157) at (-12, 0) {};
		\node [style=none] (158) at (-11.5, 0) {};
		\node [style=none] (159) at (-12, -2) {};
		\node [style=none] (185) at (-3.5, -2) {};
		\node [style=none] (186) at (-3.5, -3) {};
		\node [style=none] (187) at (-2.5, -2.5) {$s$};
		\node [style=none] (188) at (15.5, 8) {$\lambda x \cdot \text{mortal}(x)$};
		\node [style=none] (189) at (11.75, 5) {$\lambda Q \cdot \exists x \cdot \text{mortal}(x) \land Qx$};
		\node [style=none] (191) at (5, 2) {$\lambda Q \cdot Q ( \lambda x \cdot \exists y \cdot \text{mortal}(y) \land \text{kills}(x, y))$};
		\node [style=none] (192) at (-3.5, -1) {$ \exists y \cdot \text{mortal}(y) \land \text{kills}(\text{Alice},  y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-white] (196.center)
			 to (195.center)
			 to (193.center)
			 to (194.center)
			 to cycle;
		\draw [style=path-green] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=path-green] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=path-green] (45.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=path-green] (72.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style=path-green] (95.center)
			 to (98.center)
			 to (97.center)
			 to (96.center)
			 to cycle;
		\draw [style=path-green] (118.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [style=branch] (76.center) to (150.center);
		\draw [style=branch] (141.center) to (151.center);
		\draw [style=branch] (41.center) to (152.center);
		\draw [style=branch] (15.center) to (153.center);
		\draw [style=path-green] (159.center)
			 to (157.center)
			 to (155.center)
			 to (156.center)
			 to cycle;
		\draw [style=branch] (69.center) to (158.center);
		\draw [style=branch] (100.center) to (154.center);
		\draw [style=branch] (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/montague-every.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-12.5, 6.5) {};
		\node [style=none] (240) at (21.5, 6.5) {};
		\node [style=none] (241) at (-12.5, -7) {};
		\node [style=none] (242) at (21.5, -7) {};
		\node [style=none] (0) at (6, 5) {};
		\node [style=none] (1) at (6, 3) {};
		\node [style=none] (2) at (11, 3) {};
		\node [style=none] (3) at (11, 5) {};
		\node [style=none] (4) at (9.5, 2.5) {$n$};
		\node [style=none] (5) at (-11, 5) {};
		\node [style=none] (6) at (-11, 3) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-3, 5) {};
		\node [style=none] (21) at (-7, 3) {};
		\node [style=none] (22) at (-5.5, 2.5) {$p \leftarrow n$};
		\node [style=none] (27) at (8.5, 3) {};
		\node [style=none] (45) at (-7, 4) {$\lambda P Q \cdot \forall x \cdot Px \rightarrow Qx$};
		\node [style=none] (46) at (-2, 5) {};
		\node [style=none] (47) at (-2, 3) {};
		\node [style=none] (48) at (5, 3) {};
		\node [style=none] (49) at (5, 5) {};
		\node [style=none] (62) at (1.5, 4) {$\lambda Px \cdot \text{big}(x) \land Px$};
		\node [style=none] (63) at (1.5, 3) {};
		\node [style=none] (64) at (17.5, 2.5) {$p \rightarrow s$};
		\node [style=none] (68) at (12, 5) {};
		\node [style=none] (69) at (12, 3) {};
		\node [style=none] (70) at (20, 3) {};
		\node [style=none] (71) at (20, 5) {};
		\node [style=none] (72) at (16, 3) {};
		\node [style=none] (84) at (16, 4) {$\lambda P \cdot P(\lambda x \cdot \text{sleeps}(x))$};
		\node [style=none] (113) at (3, 2.5) {$n \leftarrow n$};
		\node [style=none] (122) at (1.5, 2) {};
		\node [style=none] (123) at (8.5, 2) {};
		\node [style=none] (148) at (-7, -1) {};
		\node [style=none] (172) at (16, -4) {};
		\node [style=none] (209) at (8.5, 4) {$\lambda x \, \cdot \text{man}(x)$};
		\node [style=none] (210) at (1, 2) {};
		\node [style=none] (211) at (1, 0) {};
		\node [style=none] (212) at (9, 0) {};
		\node [style=none] (213) at (9, 2) {};
		\node [style=none] (214) at (5, 0) {};
		\node [style=none] (216) at (-7.5, -1) {};
		\node [style=none] (217) at (-7.5, -3) {};
		\node [style=none] (218) at (5.5, -3) {};
		\node [style=none] (219) at (5.5, -1) {};
		\node [style=none] (220) at (-1, -3) {};
		\node [style=none] (222) at (5, -1) {};
		\node [style=none] (223) at (-1, -4) {};
		\node [style=none] (224) at (-1.5, -4) {};
		\node [style=none] (225) at (-1.5, -6) {};
		\node [style=none] (226) at (16.5, -6) {};
		\node [style=none] (227) at (16.5, -4) {};
		\node [style=none] (228) at (7.5, -6) {};
		\node [style=none] (230) at (16, -4) {};
		\node [style=none] (231) at (8.5, 5.75) {man};
		\node [style=none] (232) at (-7, 5.75) {Every};
		\node [style=none] (233) at (1.5, 5.75) {big};
		\node [style=none] (234) at (16, 5.75) {sleeps};
		\node [style=none] (235) at (7.5, -7) {};
		\node [style=none] (236) at (5, 1) {$\lambda x \cdot \text{big}(x) \land \text{man}(x)$};
		\node [style=none] (237) at (-1, -2) {$\lambda x \, \cdot \,  \forall x \cdot \text{big}(x) \land \text{man}(x) \rightarrow Qx$};
		\node [style=none] (238) at (7.5, -5) {$\forall x \cdot \text{big}(x) \land \text{man}(x) \rightarrow \text{sleeps}(x)$};
		\node [style=none] (243) at (6, -0.5) {$n$};
		\node [style=none] (244) at (0, -3.5) {$p$};
		\node [style=none] (245) at (8.5, -6.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-white] (239.center)
			 to (240.center)
			 to (242.center)
			 to (241.center)
			 to cycle;
		\draw [style=path-green] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=path-green] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=path-green] (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=path-green] (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=branch] (27.center) to (123.center);
		\draw [style=branch] (63.center) to (122.center);
		\draw [style=branch] (21.center) to (148.center);
		\draw [style=branch] (72.center) to (172.center);
		\draw [style=path-green] (213.center)
			 to (212.center)
			 to (211.center)
			 to (210.center)
			 to cycle;
		\draw [style=path-green] (219.center)
			 to (218.center)
			 to (217.center)
			 to (216.center)
			 to cycle;
		\draw [style=branch] (214.center) to (222.center);
		\draw [style=path-green] (225.center)
			 to (224.center)
			 to (227.center)
			 to (226.center)
			 to cycle;
		\draw [style=branch] (220.center) to (223.center);
		\draw [style=branch] (228.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-man-is-an-island.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 6) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, 6) {};
		\node [style=none] (4) at (6, 4.75) {$\lambda PQ \, \cdot$};
		\node [style=none] (5) at (3.5, 6) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (8.5, 2) {};
		\node [style=none] (8) at (8.5, 6) {};
		\node [style=none] (20) at (6, 2) {};
		\node [style=none] (21) at (6, -3.5) {};
		\node [style=none] (22) at (-0.25, 6.75) {man};
		\node [style=none] (23) at (6, 6.75) {is};
		\node [style=none] (24) at (1, 1.5) {$n$};
		\node [style=none] (25) at (8.5, 1.5) {$(p \rightarrow s) \leftarrow p$};
		\node [style=none] (26) at (-12.75, 6) {};
		\node [style=none] (27) at (-12.75, 1.5) {};
		\node [style=none] (28) at (-3.5, 1.5) {};
		\node [style=none] (29) at (-3.5, 6) {};
		\node [style=none] (30) at (-1.75, 5.25) {};
		\node [style=none] (31) at (-1.75, 2.75) {};
		\node [style=none] (32) at (1.75, 2.75) {};
		\node [style=none] (33) at (1.75, 5.25) {};
		\node [style=none] (34) at (-1, 4.75) {};
		\node [style=none] (35) at (-1, 3.25) {};
		\node [style=none] (36) at (0.5, 3.25) {};
		\node [style=none] (37) at (0.5, 4.75) {};
		\node [style=none] (38) at (1.75, 4) {};
		\node [style=none] (39) at (0.5, 4) {};
		\node [style=none] (40) at (-0.25, 4) {$M$};
		\node [style=none] (41) at (0.5, 4) {};
		\node [style=none] (42) at (-8.25, 1.5) {};
		\node [style=none] (43) at (-7.75, 6.75) {No};
		\node [style=none] (44) at (-6, 1) {$p \leftarrow n$};
		\node [style=none] (45) at (-9, -0.75) {};
		\node [style=none] (46) at (-9, -5.25) {};
		\node [style=none] (47) at (0.75, -5.25) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (-4, 2) {};
		\node [style=none] (50) at (-4, 5.5) {};
		\node [style=none] (51) at (-10.5, 5.5) {};
		\node [style=none] (52) at (-10.5, 2) {};
		\node [style=none] (54) at (0, 2) {};
		\node [style=none] (55) at (0, -0.75) {};
		\node [style=none] (56) at (-3.5, -5.25) {};
		\node [style=none] (57) at (-7.75, 3) {};
		\node [style=none] (58) at (-7.75, 4.5) {};
		\node [style=none] (59) at (-9.25, 4.5) {};
		\node [style=none] (60) at (-9.25, 3) {};
		\node [style=none] (61) at (-7.75, 3.75) {};
		\node [style=none] (62) at (-8.5, 3.75) {$f$};
		\node [style=none] (63) at (-7, 3.75) {};
		\node [style=none] (64) at (-5.5, 3) {};
		\node [style=none] (65) at (-5.5, 4.5) {};
		\node [style=none] (66) at (-7, 4.5) {};
		\node [style=none] (67) at (-7, 3) {};
		\node [style=none] (68) at (-7, 3.75) {};
		\node [style=none] (69) at (-6.25, 3.75) {$g$};
		\node [style=none] (70) at (-7, 3.75) {};
		\node [style=none] (71) at (-4.75, 3.75) {};
		\node [style=none] (72) at (-10, 3.75) {};
		\node [style=none] (78) at (18.5, 6) {};
		\node [style=none] (79) at (18.5, 2) {};
		\node [style=none] (80) at (23.5, 2) {};
		\node [style=none] (81) at (23.5, 6) {};
		\node [style=none] (82) at (19.25, 5.25) {};
		\node [style=none] (83) at (19.25, 2.75) {};
		\node [style=none] (84) at (22.75, 2.75) {};
		\node [style=none] (85) at (22.75, 5.25) {};
		\node [style=none] (86) at (20, 4.75) {};
		\node [style=none] (87) at (20, 3.25) {};
		\node [style=none] (88) at (21.5, 3.25) {};
		\node [style=none] (89) at (21.5, 4.75) {};
		\node [style=none] (90) at (22.75, 4) {};
		\node [style=none] (91) at (20.75, 4) {$I$};
		\node [style=none] (92) at (21.5, 4) {};
		\node [style=none] (93) at (21, 2) {};
		\node [style=none] (95) at (21, 6.75) {island};
		\node [style=none] (97) at (-4, 3.75) {};
		\node [style=none] (98) at (-5.5, 3.75) {};
		\node [style=none] (99) at (-11.75, 3.75) {$\lambda fg \, \cdot$};
		\node [style=none] (100) at (9.5, 6) {};
		\node [style=none] (101) at (9.5, 2) {};
		\node [style=none] (102) at (17.5, 2) {};
		\node [style=none] (103) at (17.5, 6) {};
		\node [style=none] (104) at (11.75, 5.25) {};
		\node [style=none] (105) at (11.75, 2.75) {};
		\node [style=none] (106) at (16.75, 2.75) {};
		\node [style=none] (107) at (16.75, 5.25) {};
		\node [style=none] (108) at (12.5, 4.75) {};
		\node [style=none] (109) at (12.5, 3.25) {};
		\node [style=none] (110) at (14, 3.25) {};
		\node [style=none] (111) at (14, 4.75) {};
		\node [style=none] (112) at (16, 4) {};
		\node [style=none] (113) at (16.75, 4) {};
		\node [style=none] (114) at (14, 4) {};
		\node [style=none] (115) at (13.25, 4) {$f$};
		\node [style=none] (116) at (14.5, 4.75) {};
		\node [style=none] (117) at (14.5, 3.25) {};
		\node [style=none] (118) at (16, 3.25) {};
		\node [style=none] (119) at (16, 4.75) {};
		\node [style=none] (120) at (14, 4) {};
		\node [style=none] (121) at (14.5, 4) {};
		\node [style=none] (122) at (15.25, 4) {$g$};
		\node [style=none] (123) at (10.5, 4) {$\lambda fg \, \cdot$};
		\node [style=none] (124) at (13.5, 2) {};
		\node [style=none] (125) at (13.5, 6.75) {an};
		\node [style=none] (126) at (-8.25, -0.75) {};
		\node [style=none] (127) at (13.5, 1) {};
		\node [style=none] (128) at (21, 1) {};
		\node [style=none] (129) at (12.75, 1) {};
		\node [style=none] (130) at (12.75, -2.5) {};
		\node [style=none] (131) at (21.5, -2.5) {};
		\node [style=none] (132) at (21.5, 1) {};
		\node [style=none] (134) at (17.25, -2.5) {};
		\node [style=none] (135) at (0, -4.75) {};
		\node [style=none] (136) at (0, -1.25) {};
		\node [style=none] (137) at (-6.5, -1.25) {};
		\node [style=none] (138) at (-6.5, -4.75) {};
		\node [style=none] (139) at (-3.75, -3.75) {};
		\node [style=none] (140) at (-3.75, -2.25) {};
		\node [style=none] (141) at (-5.25, -2.25) {};
		\node [style=none] (142) at (-5.25, -3.75) {};
		\node [style=none] (143) at (-3.75, -3) {};
		\node [style=none] (144) at (-4.5, -3) {$M$};
		\node [style=none] (145) at (-3, -3) {};
		\node [style=none] (146) at (-1.5, -3.75) {};
		\node [style=none] (147) at (-1.5, -2.25) {};
		\node [style=none] (148) at (-3, -2.25) {};
		\node [style=none] (149) at (-3, -3.75) {};
		\node [style=none] (150) at (-3, -3) {};
		\node [style=none] (151) at (-2.25, -3) {$g$};
		\node [style=none] (152) at (-3, -3) {};
		\node [style=none] (153) at (-0.75, -3) {};
		\node [style=none] (154) at (-6, -3) {};
		\node [style=none] (155) at (0, -3) {};
		\node [style=none] (156) at (-1.5, -3) {};
		\node [style=none] (157) at (-7.75, -3) {$\lambda g \, \cdot$};
		\node [style=none] (158) at (15.5, 0.5) {};
		\node [style=none] (159) at (15.5, -2) {};
		\node [style=none] (160) at (20.5, -2) {};
		\node [style=none] (161) at (20.5, 0.5) {};
		\node [style=none] (162) at (16.25, 0) {};
		\node [style=none] (163) at (16.25, -1.5) {};
		\node [style=none] (164) at (17.75, -1.5) {};
		\node [style=none] (165) at (17.75, 0) {};
		\node [style=none] (166) at (19.75, -0.75) {};
		\node [style=none] (167) at (20.5, -0.75) {};
		\node [style=none] (168) at (17.75, -0.75) {};
		\node [style=none] (169) at (17, -0.75) {$I$};
		\node [style=none] (170) at (18.25, 0) {};
		\node [style=none] (171) at (18.25, -1.5) {};
		\node [style=none] (172) at (19.75, -1.5) {};
		\node [style=none] (173) at (19.75, 0) {};
		\node [style=none] (174) at (17.75, -0.75) {};
		\node [style=none] (175) at (18.25, -0.75) {};
		\node [style=none] (176) at (19, -0.75) {$g$};
		\node [style=none] (177) at (14.25, -0.75) {$\lambda g \, \cdot$};
		\node [style=none] (178) at (-3.5, -8) {};
		\node [style=none] (179) at (6, -3.5) {};
		\node [style=none] (180) at (17.25, -3.5) {};
		\node [style=none] (181) at (5.5, -3.5) {};
		\node [style=none] (182) at (5.5, -7) {};
		\node [style=none] (183) at (17.75, -7) {};
		\node [style=none] (184) at (17.75, -3.5) {};
		\node [style=none] (185) at (11.5, -7) {};
		\node [style=none] (186) at (10.75, -4) {};
		\node [style=none] (187) at (10.75, -6.5) {};
		\node [style=none] (188) at (14.25, -6.5) {};
		\node [style=none] (189) at (14.25, -4) {};
		\node [style=none] (194) at (10.75, -5.25) {};
		\node [style=none] (195) at (12, -5.25) {};
		\node [style=none] (198) at (12, -4.5) {};
		\node [style=none] (199) at (12, -6) {};
		\node [style=none] (200) at (13.5, -6) {};
		\node [style=none] (201) at (13.5, -4.5) {};
		\node [style=none] (204) at (12.75, -5.25) {$I$};
		\node [style=none] (205) at (9, -5.25) {$\lambda Q \, \cdot \,  Q ($};
		\node [style=none] (206) at (14.75, -5.25) {$)$};
		\node [style=none] (209) at (11.5, -8) {};
		\node [style=none] (210) at (-4, -8) {};
		\node [style=none] (211) at (-4, -12.5) {};
		\node [style=none] (212) at (12, -12.5) {};
		\node [style=none] (213) at (12, -8) {};
		\node [style=none] (229) at (7, -12) {};
		\node [style=none] (230) at (7, -8.5) {};
		\node [style=none] (231) at (0.75, -8.5) {};
		\node [style=none] (232) at (0.75, -12) {};
		\node [style=none] (233) at (3.5, -11) {};
		\node [style=none] (234) at (3.5, -9.5) {};
		\node [style=none] (235) at (2, -9.5) {};
		\node [style=none] (236) at (2, -11) {};
		\node [style=none] (237) at (3.5, -10.25) {};
		\node [style=none] (238) at (2.75, -10.25) {$M$};
		\node [style=none] (239) at (4.25, -10.25) {};
		\node [style=none] (240) at (5.75, -11) {};
		\node [style=none] (241) at (5.75, -9.5) {};
		\node [style=none] (242) at (4.25, -9.5) {};
		\node [style=none] (243) at (4.25, -11) {};
		\node [style=none] (244) at (4.25, -10.25) {};
		\node [style=none] (245) at (5, -10.25) {$I$};
		\node [style=none] (246) at (4.25, -10.25) {};
		\node [style=none] (247) at (6.5, -10.25) {};
		\node [style=none] (248) at (1.25, -10.25) {};
		\node [style=none] (250) at (4, -12.5) {};
		\node [style=none] (251) at (4, -13.5) {};
		\node [style=none] (252) at (15.5, 1.5) {$p \leftarrow n$};
		\node [style=none] (253) at (22, 1.5) {$n$};
		\node [style=none] (254) at (18.5, -3) {$p$};
		\node [style=none] (255) at (13.5, -7.5) {$p \rightarrow n$};
		\node [style=none] (256) at (-2.5, -5.75) {$p$};
		\node [style=none] (257) at (5, -13) {$n$};
		\node [style=none] (258) at (6, 3.5) {$Q(P(\text{id})^T)$};
		\node [style=none] (259) at (-14, 7.5) {};
		\node [style=none] (260) at (24.5, 7.25) {};
		\node [style=none] (261) at (-14.25, -13.5) {};
		\node [style=none] (262) at (24.5, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=path-green] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=branch] (20.center) to (21.center);
		\draw [style=path-green] (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=path-red] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=path-box] (35.center)
			 to (34.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=path-green] (47.center)
			 to (46.center)
			 to (45.center)
			 to (48.center)
			 to cycle;
		\draw [style=path-red] (49.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=branch] (54.center) to (55.center);
		\draw [style=path-box] (60.center)
			 to (59.center)
			 to (58.center)
			 to (57.center)
			 to [in=0, out=180] cycle;
		\draw [style=path-box] (65.center)
			 to (64.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [style=thick] (72.center)
			 to [bend left=90] (71.center)
			 to [bend left=90] cycle;
		\draw [style=branch] (70.center) to (61.center);
		\draw [style=branch] (41.center) to (38.center);
		\draw [style=path-green] (80.center)
			 to (79.center)
			 to (78.center)
			 to (81.center)
			 to cycle;
		\draw [style=path-red] (85.center)
			 to (84.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=path-box] (87.center)
			 to (86.center)
			 to [in=180, out=0] (89.center)
			 to (88.center)
			 to cycle;
		\draw [style=branch] (92.center) to (90.center);
		\draw [style=branch] (98.center) to (97.center);
		\draw [style=path-green] (102.center)
			 to (101.center)
			 to (100.center)
			 to (103.center)
			 to cycle;
		\draw [style=path-red] (107.center)
			 to (106.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=path-box] (108.center)
			 to (111.center)
			 to (110.center)
			 to (109.center)
			 to cycle;
		\draw [style=path-box] (116.center)
			 to (119.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=branch] (120.center) to (121.center);
		\draw [style=branch] (112.center) to (113.center);
		\draw [style=branch] (127.center) to (124.center);
		\draw [style=branch] (128.center) to (93.center);
		\draw [style=branch] (42.center) to (126.center);
		\draw [style=path-green] (129.center)
			 to (132.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=path-red] (136.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw [style=path-box] (139.center)
			 to [in=0, out=180] (142.center)
			 to (141.center)
			 to (140.center)
			 to cycle;
		\draw [style=path-box] (148.center)
			 to (147.center)
			 to (146.center)
			 to (149.center)
			 to cycle;
		\draw [style=thick, bend left=90] (154.center) to (153.center);
		\draw [style=thick, bend left=90] (153.center) to (154.center);
		\draw [style=branch] (152.center) to (143.center);
		\draw [style=branch] (156.center) to (155.center);
		\draw [style=path-red] (160.center)
			 to (159.center)
			 to (158.center)
			 to (161.center)
			 to cycle;
		\draw [style=path-box] (165.center)
			 to (164.center)
			 to (163.center)
			 to (162.center)
			 to cycle;
		\draw [style=path-box] (173.center)
			 to (172.center)
			 to (171.center)
			 to (170.center)
			 to cycle;
		\draw [style=branch] (174.center) to (175.center);
		\draw [style=branch] (166.center) to (167.center);
		\draw [style=branch] (56.center) to (178.center);
		\draw [style=path-green] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw [style=path-red] (188.center)
			 to (187.center)
			 to (186.center)
			 to (189.center)
			 to cycle;
		\draw [style=path-box] (201.center)
			 to (200.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=branch] (194.center) to (195.center);
		\draw [style=branch] (134.center) to (180.center);
		\draw [style=path-green] (213.center)
			 to (212.center)
			 to (211.center)
			 to (210.center)
			 to cycle;
		\draw [style=path-red] (230.center)
			 to (229.center)
			 to (232.center)
			 to (231.center)
			 to cycle;
		\draw [style=path-box] (233.center)
			 to [in=0, out=180] (236.center)
			 to (235.center)
			 to (234.center)
			 to cycle;
		\draw [style=path-box] (242.center)
			 to (241.center)
			 to (240.center)
			 to (243.center)
			 to cycle;
		\draw [style=thick, bend left=90] (248.center) to (247.center);
		\draw [style=thick, bend left=90] (247.center) to (248.center);
		\draw [style=branch] (246.center) to (237.center);
		\draw [style=branch] (185.center) to (209.center);
		\draw [style=branch] (250.center) to (251.center);
		\draw [style=path-white] (259.center) to (260.center);
		\draw [style=path-white] (260.center) to (262.center);
		\draw [style=path-white] (262.center) to (261.center);
		\draw [style=path-white] (261.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sheets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (6) at (5, -2.5) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (4.25, -2) {};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (3.5, -0.75) {};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {$x$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, -1.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (29) at (2.75, -0.75) {$B$};
		\node [style=none] (30) at (-1.75, -0.75) {$\lambda x \, \cdot$};
		\node [style=none] (31) at (1, -2.5) {};
		\node [style=none] (32) at (7, 1) {};
		\node [style=none] (33) at (7, -2.5) {};
		\node [style=none] (34) at (12, -2.5) {};
		\node [style=none] (35) at (12, 1) {};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=none] (37) at (7.75, -2) {};
		\node [style=none] (38) at (11.25, -2) {};
		\node [style=none] (39) at (11.25, 0.5) {};
		\node [style=none] (40) at (8.5, 0) {};
		\node [style=none] (41) at (8.5, -1.5) {};
		\node [style=none] (42) at (10, -1.5) {};
		\node [style=none] (43) at (10, 0) {};
		\node [style=none] (45) at (11.25, -0.75) {};
		\node [style=none] (46) at (10, -0.75) {};
		\node [style=none] (47) at (9.25, -0.75) {$C$};
		\node [style=none] (52) at (10, -0.75) {};
		\node [style=none] (56) at (9.5, -2.5) {};
		\node [style=none] (57) at (9.5, -8.5) {};
		\node [style=none] (58) at (1, -3.5) {};
		\node [style=none] (59) at (-10, 1) {};
		\node [style=none] (60) at (-10, -2.5) {};
		\node [style=none] (61) at (-5, -2.5) {};
		\node [style=none] (62) at (-5, 1) {};
		\node [style=none] (63) at (-7.5, -0.75) {$\lambda fx \, \cdot \,ffx$};
		\node [style=none] (64) at (-7.5, 1.75) {Very};
		\node [style=none] (65) at (1, 1.75) {big};
		\node [style=none] (66) at (9.5, 1.75) {car};
		\node [style=none] (67) at (-7.5, -2.5) {};
		\node [style=none] (68) at (-7.5, -3.5) {};
		\node [style=none] (69) at (-8.25, -3.5) {};
		\node [style=none] (70) at (-8.25, -7.5) {};
		\node [style=none] (71) at (2, -7.5) {};
		\node [style=none] (72) at (2, -3.5) {};
		\node [style=none] (73) at (-6.25, -4.25) {};
		\node [style=none] (74) at (-6.25, -6.75) {};
		\node [style=none] (75) at (1.25, -6.75) {};
		\node [style=none] (76) at (1.25, -4.25) {};
		\node [style=none] (77) at (-5.5, -4.75) {};
		\node [style=none] (78) at (-5.5, -6.25) {};
		\node [style=none] (79) at (-4, -6.25) {};
		\node [style=none] (80) at (-4, -4.75) {};
		\node [style=none] (81) at (0.5, -5.5) {};
		\node [style=none] (82) at (1.25, -5.5) {};
		\node [style=none] (83) at (-4, -5.5) {};
		\node [style=none] (84) at (-4.75, -5.5) {$x$};
		\node [style=none] (89) at (-4, -5.5) {};
		\node [style=none] (93) at (-3.25, -4.75) {};
		\node [style=none] (94) at (-3.25, -6.25) {};
		\node [style=none] (95) at (-1.75, -6.25) {};
		\node [style=none] (96) at (-1.75, -4.75) {};
		\node [style=none] (97) at (-1, -4.75) {};
		\node [style=none] (98) at (-1, -6.25) {};
		\node [style=none] (99) at (0.5, -6.25) {};
		\node [style=none] (100) at (0.5, -4.75) {};
		\node [style=none] (101) at (-2.5, -5.5) {$B$};
		\node [style=none] (102) at (-0.25, -5.5) {$B$};
		\node [style=none] (103) at (-1.75, -5.5) {};
		\node [style=none] (104) at (-1, -5.5) {};
		\node [style=none] (105) at (-4, -5.5) {};
		\node [style=none] (106) at (-3.25, -5.5) {};
		\node [style=none] (107) at (-7, -5.5) {$\lambda x \, \cdot$};
		\node [style=none] (109) at (-3.5, -8.5) {};
		\node [style=none] (110) at (-4.25, -8.5) {};
		\node [style=none] (111) at (-4.25, -12.5) {};
		\node [style=none] (112) at (10.25, -12.5) {};
		\node [style=none] (113) at (10.25, -8.5) {};
		\node [style=none] (114) at (-0.75, -9.25) {};
		\node [style=none] (115) at (-0.75, -11.75) {};
		\node [style=none] (116) at (6.75, -11.75) {};
		\node [style=none] (117) at (6.75, -9.25) {};
		\node [style=none] (118) at (0, -9.75) {};
		\node [style=none] (119) at (0, -11.25) {};
		\node [style=none] (120) at (1.5, -11.25) {};
		\node [style=none] (121) at (1.5, -9.75) {};
		\node [style=none] (122) at (6, -10.5) {};
		\node [style=none] (123) at (6.75, -10.5) {};
		\node [style=none] (124) at (1.5, -10.5) {};
		\node [style=none] (125) at (0.75, -10.5) {$C$};
		\node [style=none] (126) at (1.5, -10.5) {};
		\node [style=none] (127) at (2.25, -9.75) {};
		\node [style=none] (128) at (2.25, -11.25) {};
		\node [style=none] (129) at (3.75, -11.25) {};
		\node [style=none] (130) at (3.75, -9.75) {};
		\node [style=none] (131) at (4.5, -9.75) {};
		\node [style=none] (132) at (4.5, -11.25) {};
		\node [style=none] (133) at (6, -11.25) {};
		\node [style=none] (134) at (6, -9.75) {};
		\node [style=none] (135) at (3, -10.5) {$B$};
		\node [style=none] (136) at (5.25, -10.5) {$B$};
		\node [style=none] (137) at (3.75, -10.5) {};
		\node [style=none] (138) at (4.5, -10.5) {};
		\node [style=none] (139) at (1.5, -10.5) {};
		\node [style=none] (140) at (2.25, -10.5) {};
		\node [style=none] (141) at (-3.5, -7.5) {};
		\node [style=none] (142) at (-3.5, -8.5) {};
		\node [style=none] (143) at (-4, -3) {$(n \leftarrow n) \leftarrow (n \leftarrow n)$};
		\node [style=none] (144) at (2.5, -3) {$n \leftarrow n$};
		\node [style=none] (145) at (10.5, -3) {$n$};
		\node [style=none] (146) at (-2, -8) {$n \leftarrow n$};
		\node [style=none] (147) at (3, -12.5) {};
		\node [style=none] (148) at (3, -13.5) {};
		\node [style=none] (149) at (4, -13) {$n$};
		\node [style=none] (150) at (-11, 2.5) {};
		\node [style=none] (151) at (13, 2.5) {};
		\node [style=none] (152) at (-11, -13.5) {};
		\node [style=none] (153) at (13, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path-green] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=path-red] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=path-box] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=path-box] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=path-green] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw [style=path-red] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=path-box] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=branch] (56.center) to (57.center);
		\draw [style=branch] (31.center) to (58.center);
		\draw [style=path-green] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=branch] (67.center) to (68.center);
		\draw [style=path-green] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to cycle;
		\draw [style=path-red] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style=path-box] (77.center)
			 to (80.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=path-box] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=path-box] (99.center)
			 to (98.center)
			 to (97.center)
			 to (100.center)
			 to cycle;
		\draw [style=path-green] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [style=path-red] (115.center)
			 to (114.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [style=path-box] (121.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=path-box] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [style=path-box] (132.center)
			 to (131.center)
			 to (134.center)
			 to (133.center)
			 to cycle;
		\draw [style=branch] (141.center) to (142.center);
		\draw [style=branch] (147.center) to (148.center);
		\draw [style=branch] (25.center) to (27.center);
		\draw [style=branch] (16.center) to (18.center);
		\draw [style=branch] (52.center) to (45.center);
		\draw [style=branch] (105.center) to (106.center);
		\draw [style=branch] (103.center) to (104.center);
		\draw [style=branch] (81.center) to (82.center);
		\draw [style=branch] (139.center) to (140.center);
		\draw [style=branch] (137.center) to (138.center);
		\draw [style=branch] (122.center) to (123.center);
		\draw [style=path-white] (150.center) to (151.center);
		\draw [style=path-white] (151.center) to (153.center);
		\draw [style=path-white] (153.center) to (152.center);
		\draw [style=path-white] (152.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

